Contour Integration for Eigenvector Nonlinearities

Solving polynomial eigenvalue problems with eigenvector nonlinearities (PEPv) is an interesting computational challenge, outside the reach of the well-developed methods for nonlinear eigenvalue problems. We present a natural generalization of these methods which leads to a contour integration approach for computing all eigenvalues of a PEPv in a compact region of the complex plane. Our methods can be used to solve any suitably generic system of polynomial or rational function equations.

==> conics_ex1_1.tex <==
\begin{tikzpicture}[scale = 0.96]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={70mm}, height={70mm}, scaled x ticks={false}, xlabel={$x_2$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}},  xmin={-2.5}, xmax={0}, xtick={{-2, -1}}, xticklabels={{$-2$,$-1$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$x_3$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}},  ymin={-2.5}, ymax={0}, ytick={{-2,-1}}, yticklabels={{$-2$,$-1$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color=mycolor1,draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            -2.3493815337533217  -2.5  \\
            -2.344502123410092  -2.493734335839599  \\
            -2.343358395989975  -2.4922630448589085  \\
            -2.339620497380114  -2.487468671679198  \\
            -2.337092731829574  -2.484220868043099  \\
            -2.334737022795212  -2.481203007518797  \\
            -2.330827067669173  -2.476185370540277  \\
            -2.329851683296566  -2.474937343358396  \\
            -2.3249638169309566  -2.468671679197995  \\
            -2.324561403508772  -2.4681547972848463  \\
            -2.320072485106497  -2.462406015037594  \\
            -2.318295739348371  -2.460126646241828  \\
            -2.315179228054395  -2.456140350877193  \\
            -2.31203007518797  -2.452105281638906  \\
            -2.3102840285617394  -2.4498746867167918  \\
            -2.305764411027569  -2.4440907390320024  \\
            -2.3053868692098107  -2.443609022556391  \\
            -2.3004861276197395  -2.43734335839599  \\
            -2.299498746867168  -2.436078629000538  \\
            -2.2955827698673867  -2.431077694235589  \\
            -2.293233082706767  -2.4280717271138363  \\
            -2.2906773886165737  -2.424812030075188  \\
            -2.2869674185463658  -2.420071758279199  \\
            -2.285769965532184  -2.418546365914787  \\
            -2.2808602218079765  -2.412280701754386  \\
            -2.280701754385965  -2.412078043858018  \\
            -2.2759464314573035  -2.406015037593985  \\
            -2.274436090225564  -2.4040859454598236  \\
            -2.2710305328245384  -2.399749373433584  \\
            -2.2681704260651627  -2.3961008943551385  \\
            -2.2661125066047068  -2.393483709273183  \\
            -2.261904761904762  -2.3881229281897647  \\
            -2.2611923332564206  -2.387218045112782  \\
            -2.256268944448411  -2.380952380952381  \\
            -2.255639097744361  -2.3801492195144354  \\
            -2.2513421782020253  -2.37468671679198  \\
            -2.2493734335839597  -2.3721794416508364  \\
            -2.2464131946248367  -2.3684210526315788  \\
            -2.243107769423559  -2.3642168672518427  \\
            -2.2414819731332707  -2.362155388471178  \\
            -2.236842105263158  -2.35626153521305  \\
            -2.2365484928881916  -2.355889724310777  \\
            -2.2316109866051015  -2.3496240601503757  \\
            -2.230576441102757  -2.3483087414046158  \\
            -2.2266706758186046  -2.343358395989975  \\
            -2.224310776942356  -2.3403619298200833  \\
            -2.2217280320543265  -2.337092731829574  \\
            -2.218045112781955  -2.3324224836205074  \\
            -2.216783033352212  -2.330827067669173  \\
            -2.211835561732862  -2.324561403508772  \\
            -2.211779448621554  -2.3244901838408563  \\
            -2.2068835373903175  -2.318295739348371  \\
            -2.2055137844611528  -2.3165595188447097  \\
            -2.201929080484484  -2.31203007518797  \\
            -2.199248120300752  -2.3086363459199237  \\
            -2.1969721678667664  -2.305764411027569  \\
            -2.192982456140351  -2.3007207063375463  \\
            -2.1920127760939225  -2.299498746867168  \\
            -2.187050304270583  -2.293233082706767  \\
            -2.1867167919799497  -2.2928110890835622  \\
            -2.18208362567565  -2.2869674185463658  \\
            -2.180451127819549  -2.2849045903102985  \\
            -2.177114385738956  -2.280701754385965  \\
            -2.174185463659148  -2.277005756486218  \\
            -2.172142559736823  -2.274436090225564  \\
            -2.1679197994987467  -2.2691146303050593  \\
            -2.1671681226263493  -2.2681704260651627  \\
            -2.162190108133642  -2.261904761904762  \\
            -2.161654135338346  -2.2612287398150914  \\
            -2.1572081085083443  -2.255639097744361  \\
            -2.155388471177945  -2.253347130684394  \\
            -2.152223410687932  -2.2493734335839597  \\
            -2.1491228070175437  -2.2454733659799793  \\
            -2.1472359882487257  -2.243107769423559  \\
            -2.142857142857143  -2.237607489887501  \\
            -2.1422458144208902  -2.236842105263158  \\
            -2.1372516861039172  -2.230576441102757  \\
            -2.136591478696742  -2.2297464242129332  \\
            -2.1322536585080436  -2.224310776942356  \\
            -2.130325814536341  -2.221890458999069  \\
            -2.1272527871670737  -2.218045112781955  \\
            -2.1240601503759398  -2.2140425246299693  \\
            -2.1222490438206902  -2.211779448621554  \\
            -2.117794486215539  -2.2062026668567456  \\
            -2.1172423998328775  -2.2055137844611528  \\
            -2.1122315558500064  -2.199248120300752  \\
            -2.111528822055138  -2.198367581173179  \\
            -2.1072167501376846  -2.192982456140351  \\
            -2.1052631578947367  -2.1905380467103694  \\
            -2.1021989457543544  -2.1867167919799497  \\
            -2.098997493734336  -2.182716736816579  \\
            -2.0971781124534385  -2.180451127819549  \\
            -2.092731829573935  -2.174903698886558  \\
            -2.0921542195802014  -2.174185463659148  \\
            -2.0871260252329624  -2.1679197994987467  \\
            -2.0864661654135337  -2.167095809046145  \\
            -2.082093644729429  -2.161654135338346  \\
            -2.080200501253133  -2.1592935265498867  \\
            -2.0770581005099373  -2.155388471177945  \\
            -2.073934837092732  -2.151499670041087  \\
            -2.072019360177576  -2.1491228070175437  \\
            -2.0676691729323307  -2.143714288641319  \\
            -2.0669773908915885  -2.142857142857143  \\
            -2.061931176263748  -2.136591478696742  \\
            -2.06140350877193  -2.135934874986696  \\
            -2.0568803741319193  -2.130325814536341  \\
            -2.055137844611529  -2.128160702000401  \\
            -2.0518262323061593  -2.1240601503759398  \\
            -2.0488721804511276  -2.1203951645285355  \\
            -2.0467687160590864  -2.117794486215539  \\
            -2.0426065162907268  -2.11263831350807  \\
            -2.041707790180167  -2.111528822055138  \\
            -2.036642847565825  -2.1052631578947367  \\
            -2.036340852130326  -2.1048887249703396  \\
            -2.0315727228284377  -2.098997493734336  \\
            -2.030075187969925  -2.09714355744756  \\
            -2.026499070593307  -2.092731829573935  \\
            -2.0238095238095237  -2.089407243517077  \\
            -2.0214218536045334  -2.0864661654135337  \\
            -2.017543859649123  -2.0816798360256406  \\
            -2.0163410340797223  -2.080200501253133  \\
            -2.011278195488722  -2.0739613882414276  \\
            -2.0112565737006505  -2.073934837092732  \\
            -2.006166208356526  -2.0676691729323307  \\
            -2.0050125313283207  -2.066246269064528  \\
            -2.0010720734271974  -2.06140350877193  \\
            -1.9987468671679198  -2.058540124291719  \\
            -1.9959741703873775  -2.055137844611529  \\
            -1.9924812030075187  -2.0508431150698154  \\
            -1.9908724586602484  -2.0488721804511276  \\
            -1.9862155388471179  -2.0431552966987643  \\
            -1.9857668970842928  -2.0426065162907268  \\
            -1.9806560598378176  -2.036340852130326  \\
            -1.9799498746867168  -2.0354732164921026  \\
            -1.97554040556215  -2.030075187969925  \\
            -1.9736842105263157  -2.0277982300260766  \\
            -1.9704207656936277  -2.0238095238095237  \\
            -1.9674185463659148  -2.0201326178592636  \\
            -1.965297096615541  -2.017543859649123  \\
            -1.9611528822055138  -2.012476437432222  \\
            -1.9601693540724174  -2.011278195488722  \\
            -1.9550371944017892  -2.0050125313283207  \\
            -1.9548872180451127  -2.004828995382956  \\
            -1.9498989143871273  -1.9987468671679198  \\
            -1.9486215538847118  -1.9971862025020184  \\
            -1.9447564159584994  -1.9924812030075187  \\
            -1.9423558897243107  -1.9895530328533628  \\
            -1.939609652188165  -1.9862155388471179  \\
            -1.9360902255639099  -1.981929546134461  \\
            -1.9344585754497285  -1.9799498746867168  \\
            -1.9298245614035088  -1.9743158025375807  \\
            -1.9293031374050906  -1.9736842105263157  \\
            -1.9241421034531754  -1.9674185463659148  \\
            -1.9235588972431077  -1.9667089157840738  \\
            -1.9189755477351353  -1.9611528822055138  \\
            -1.9172932330827068  -1.9591092836201958  \\
            -1.913804473565583  -1.9548872180451127  \\
            -1.9110275689223057  -1.9515195964726453  \\
            -1.9086288296406817  -1.9486215538847118  \\
            -1.9047619047619047  -1.9439399169411895  \\
            -1.9034485638769516  -1.9423558897243107  \\
            -1.8984962406015038  -1.9363703081520867  \\
            -1.8982636233964023  -1.9360902255639099  \\
            -1.8930722079011826  -1.9298245614035088  \\
            -1.8922305764411027  -1.9288065437609239  \\
            -1.887875522444808  -1.9235588972431077  \\
            -1.8859649122807018  -1.921251815226774  \\
            -1.8826739916159356  -1.9172932330827068  \\
            -1.8796992481203008  -1.9137073704730267  \\
            -1.8774675592383439  -1.9110275689223057  \\
            -1.8734335839598997  -1.9061732751967457  \\
            -1.8722561682640502  -1.9047619047619047  \\
            -1.8671679197994988  -1.8986495956557907  \\
            -1.8670397607563305  -1.8984962406015038  \\
            -1.8618163404208459  -1.8922305764411027  \\
            -1.8609022556390977  -1.8911316985984934  \\
            -1.8565875085411934  -1.8859649122807018  \\
            -1.8546365914786966  -1.883623716521615  \\
            -1.8513534744744797  -1.8796992481203008  \\
            -1.8483709273182958  -1.8761263751694404  \\
            -1.8461141766080822  -1.8734335839598997  \\
            -1.8421052631578947  -1.8686397435479636  \\
            -1.8408695523525682  -1.8671679197994988  \\
            -1.8358395989974938  -1.8611638912611561  \\
            -1.8356195381222566  -1.8609022556390977  \\
            -1.8303623617631797  -1.8546365914786966  \\
            -1.8295739348370927  -1.8536947991020052  \\
            -1.8250991860226344  -1.8483709273182958  \\
            -1.8233082706766917  -1.8462355136486308  \\
            -1.8198304179671732  -1.8421052631578947  \\
            -1.8170426065162908  -1.8387872453507963  \\
            -1.8145559899050951  -1.8358395989974938  \\
            -1.8107769423558897  -1.8313500667534222  \\
            -1.8092758330477838  -1.8295739348370927  \\
            -1.8045112781954886  -1.8239240510397507  \\
            -1.8039898774873941  -1.8233082706766917  \\
            -1.7986970526667299  -1.8170426065162908  \\
            -1.7982456140350878  -1.8165069100610625  \\
            -1.7933971343085884  -1.8107769423558897  \\
            -1.7919799498746867  -1.8090983868396797  \\
            -1.7880911962989146  -1.8045112781954886  \\
            -1.7857142857142858  -1.801701278114924  \\
            -1.7827791641326285  -1.7982456140350878  \\
            -1.7794486215538847  -1.794315660220922  \\
            -1.7774609620700266  -1.7919799498746867  \\
            -1.7731829573934836  -1.7869416101739661  \\
            -1.772136513111102  -1.7857142857142858  \\
            -1.7669172932330828  -1.7795792056801498  \\
            -1.7668057389692187  -1.7794486215538847  \\
            -1.7614667065351535  -1.7731829573934836  \\
            -1.7606516290726817  -1.7722242220220494  \\
            -1.7561209334072763  -1.7669172932330828  \\
            -1.7543859649122806  -1.76488048524275  \\
            -1.7507685894727842  -1.7606516290726817  \\
            -1.7481203007518797  -1.7575486631612935  \\
            -1.7454095911788572  -1.7543859649122806  \\
            -1.7418546365914787  -1.7502288369036287  \\
            -1.7400438535500622  -1.7481203007518797  \\
            -1.7355889724310778  -1.7429210883338864  \\
            -1.7346712901579444  -1.7418546365914787  \\
            -1.7293233082706767  -1.7356255000627905  \\
            -1.7292918130898385  -1.7355889724310778  \\
            -1.723903356194157  -1.7293233082706767  \\
            -1.7230576441102756  -1.728337650622332  \\
            -1.7185077309892887  -1.7230576441102756  \\
            -1.7167919799498748  -1.7210619968790237  \\
            -1.713104918246961  -1.7167919799498748  \\
            -1.7105263157894737  -1.7137987916980757  \\
            -1.7076948240000474  -1.7105263157894737  \\
            -1.7042606516290726  -1.7065481214079363  \\
            -1.7022773526362618  -1.7042606516290726  \\
            -1.6979949874686717  -1.6993100731371336  \\
            -1.6968524068620006  -1.6979949874686717  \\
            -1.6917293233082706  -1.6920847348235628  \\
            -1.6914198876652207  -1.6917293233082706  \\
            -1.685978456553313  -1.6854636591478698  \\
            -1.6854636591478698  -1.6848694287883434  \\
            -1.6805285109321833  -1.6791979949874687  \\
            -1.6791979949874687  -1.6776653922538856  \\
            -1.675070685590236  -1.6729323308270676  \\
            -1.6729323308270676  -1.6704743748243547  \\
            -1.6696048745278849  -1.6666666666666667  \\
            -1.6666666666666667  -1.66329646848589  \\
            -1.6641309698357387  -1.6604010025062657  \\
            -1.6604010025062657  -1.6561317660932444  \\
            -1.6586488616514041  -1.6541353383458646  \\
            -1.6541353383458646  -1.6489803613800604  \\
            -1.653158438115096  -1.6478696741854637  \\
            -1.6478696741854637  -1.641842348969295  \\
            -1.6476595853240372  -1.6416040100250626  \\
            -1.6421508276011638  -1.6353383458646618  \\
            -1.6416040100250626  -1.6347148596371057  \\
            -1.6366328920935984  -1.6290726817042607  \\
            -1.6353383458646618  -1.6275998639533191  \\
            -1.6311061775696927  -1.6228070175438596  \\
            -1.6290726817042607  -1.6204985960966052  \\
            -1.62557056184634  -1.6165413533834587  \\
            -1.6228070175438596  -1.6134111551609984  \\
            -1.6200259204625316  -1.6102756892230576  \\
            -1.6165413533834587  -1.6063376411965804  \\
            -1.614472126626026  -1.6040100250626566  \\
            -1.6102756892230576  -1.599278155221033  \\
            -1.6089090511585102  -1.5977443609022557  \\
            -1.6040100250626566  -1.5922327992313674  \\
            -1.603336562439204  -1.5914786967418546  \\
            -1.597754500241961  -1.5852130325814537  \\
            -1.5977443609022557  -1.5852016207648145  \\
            -1.5921610410424942  -1.5789473684210527  \\
            -1.5914786967418546  -1.5781811580158673  \\
            -1.5865577673194355  -1.5726817042606516  \\
            -1.5852130325814537  -1.5711751900623767  \\
            -1.580944537582476  -1.5664160401002507  \\
            -1.5789473684210527  -1.564183823850693  \\
            -1.5753212076084626  -1.5601503759398496  \\
            -1.5726817042606516  -1.557207167381866  \\
            -1.5696876303750973  -1.5538847117794485  \\
            -1.5664160401002507  -1.5502453297246757  \\
            -1.5640436559926976  -1.5476190476190477  \\
            -1.5601503759398496  -1.5432984210288612  \\
            -1.5583891316339498  -1.5413533834586466  \\
            -1.5538847117794485  -1.5363665525385468  \\
            -1.5527239014615895  -1.5350877192982457  \\
            -1.5476190476190477  -1.529449836605865  \\
            -1.5470478065539306  -1.5288220551378446  \\
            -1.5413606651987601  -1.5225563909774436  \\
            -1.5413533834586466  -1.5225483465428566  \\
            -1.535660818335098  -1.5162907268170427  \\
            -1.5350877192982457  -1.5156591564322224  \\
            -1.5299496261772878  -1.5100250626566416  \\
            -1.5288220551378446  -1.5087855251312314  \\
            -1.5242269173791532  -1.5037593984962405  \\
            -1.5225563909774436  -1.5019275706288344  \\
            -1.51849251712664  -1.4974937343358397  \\
            -1.5162907268170427  -1.4950854121100192  \\
            -1.5127462470496382  -1.4912280701754386  \\
            -1.5100250626566416  -1.4882591699710006  \\
            -1.5069879251310982  -1.4849624060150375  \\
            -1.5037593984962405  -1.4814489658346508  \\
            -1.5012173656133454  -1.4786967418546366  \\
            -1.4974937343358397  -1.4746549225661596  \\
            -1.495434378901491  -1.4724310776942355  \\
            -1.4912280701754386  -1.4678771642889346  \\
            -1.48963877146384  -1.4661654135338347  \\
            -1.4849624060150375  -1.4611158164007536  \\
            -1.4838303457291686  -1.4598997493734336  \\
            -1.4786967418546366  -1.454371005590158  \\
            -1.478008899980786  -1.4536340852130325  \\
            -1.4724310776942355  -1.4476428598531026  \\
            -1.4721742282472297  -1.4473684210526316  \\
            -1.4663256596849867  -1.4411027568922306  \\
            -1.4661654135338347  -1.4409306179826613  \\
            -1.4604627344939562  -1.4348370927318295  \\
            -1.4598997493734336  -1.4342339539088411  \\
            -1.4545859664411511  -1.4285714285714286  \\
            -1.4536340852130325  -1.427554424377567  \\
            -1.4486951324707253  -1.4223057644110275  \\
            -1.4473684210526316  -1.420892164094363  \\
            -1.4427900047086992  -1.4160401002506267  \\
            -1.4411027568922306  -1.4142473091804688  \\
            -1.4368703503321567  -1.4097744360902256  \\
            -1.4348370927318295  -1.4076199971914904  \\
            -1.4309359314341628  -1.4035087719298245  \\
            -1.4285714285714286  -1.4010103671363419  \\
            -1.4249865048842318  -1.3972431077694236  \\
            -1.4223057644110275  -1.3944185594964886  \\
            -1.4190218221841728  -1.3909774436090225  \\
            -1.4160401002506267  -1.3878447162454994  \\
            -1.4130416293191361  -1.3847117794486214  \\
            -1.4097744360902256  -1.3812889808689077  \\
            -1.4070456666036713  -1.3784461152882206  \\
            -1.4035087719298245  -1.374751498384395  \\
            -1.401033668522602  -1.3721804511278195  \\
            -1.3972431077694236  -1.368232415362294  \\
            -1.395005363566513  -1.3659147869674186  \\
            -1.3909774436090225  -1.3617318799464233  \\
            -1.388960474061632  -1.3596491228070176  \\
            -1.3847117794486214  -1.3552500418752622  \\
            -1.3828987159938864  -1.3533834586466165  \\
            -1.3784461152882206  -1.3487870525034633  \\
            -1.3768197988269006  -1.3471177944862156  \\
            -1.3721804511278195  -1.3423430648237158  \\
            -1.3707234253136849  -1.3408521303258145  \\
            -1.3659147869674186  -1.335918233488967  \\
            -1.364609291301764  -1.3345864661654134  \\
            -1.3596491228070176  -1.329512714835002  \\
            -1.3584770855314763  -1.3283208020050126  \\
            -1.3533834586466165  -1.3231266669033992  \\
            -1.3523264894271572  -1.3220551378446115  \\
            -1.3471177944862156  -1.3167602494648567  \\
            -1.346157176880923  -1.3157894736842106  \\
            -1.3408521303258145  -1.3104136240429038  \\
            -1.3399688140287367  -1.3095238095238095  \\
            -1.3345864661654134  -1.3040869539380078  \\
            -1.3337610590184383  -1.3032581453634084  \\
            -1.3283208020050126  -1.2977804042520757  \\
            -1.3275335617693982  -1.2969924812030076  \\
            -1.3220551378446115  -1.291494141913361  \\
            -1.3212859637234442  -1.2907268170426065  \\
            -1.3157894736842106  -1.2852283357017913  \\
            -1.315017897586682  -1.2844611528822054  \\
            -1.3095238095238095  -1.2789831562747118  \\
            -1.3087289870618246  -1.2781954887218046  \\
            -1.3032581453634084  -1.2727587761930639  \\
            -1.3024188465706177  -1.2719298245614035  \\
            -1.2969924812030076  -1.2665553699479999  \\
            -1.296087080965936  -1.2656641604010026  \\
            -1.2907268170426065  -1.2603731139879493  \\
            -1.2897332852330874  -1.2593984962406015  \\
            -1.2844611528822054  -1.2542121867461378  \\
            -1.2833570441798683  -1.2531328320802004  \\
            -1.2781954887218046  -1.2480727686685738  \\
            -1.2769579321148568  -1.2468671679197996  \\
            -1.2719298245614035  -1.2419550422425107  \\
            -1.270535512513421  -1.2406015037593985  \\
            -1.2656641604010026  -1.2358591920253923  \\
            -1.2640893376709088  -1.2343358395989974  \\
            -1.2593984962406015  -1.2297854046742902  \\
            -1.2576189483424163  -1.2280701754385965  \\
            -1.2531328320802004  -1.2237338689758517  \\
            -1.2511238733685413  -1.2218045112781954  \\
            -1.2468671679197996  -1.2177047758767523  \\
            -1.2446036292864837  -1.2155388471177946  \\
            -1.2406015037593985  -1.21169831851468  \\
            -1.2380577199258023  -1.2092731829573935  \\
            -1.2343358395989974  -1.2057146922498505  \\
            -1.2314856359881374  -1.2030075187969924  \\
            -1.2280701754385965  -1.1997540946970704  \\
            -1.2248868546101368  -1.1967418546365916  \\
            -1.2218045112781954  -1.1938167257583534  \\
            -1.2182608389088045  -1.1904761904761905  \\
            -1.2155388471177946  -1.187902787656109  \\
            -1.2116070375084407  -1.1842105263157894  \\
            -1.2092731829573935  -1.1820124849669071  \\
            -1.2049248840482973  -1.1779448621553885  \\
            -1.2030075187969924  -1.1761460246558355  \\
            -1.1982137966700213  -1.1716791979949874  \\
            -1.1967418546365916  -1.170303616111461  \\
            -1.1914731774839211  -1.1654135338345866  \\
            -1.1904761904761905  -1.1644854711814054  \\
            -1.1847024120130158  -1.1591478696741855  \\
            -1.1842105263157894  -1.1586918042085517  \\
            -1.1779448621553885  -1.1529225935091458  \\
            -1.177900701416573  -1.1528822055137844  \\
            -1.1716791979949874  -1.1471754630564885  \\
            -1.1710655582270078  -1.1466165413533835  \\
            -1.1654135338345866  -1.1414533023121023  \\
            -1.164198165275829  -1.1403508771929824  \\
            -1.1591478696741855  -1.1357563331632046  \\
            -1.1572978297057817  -1.1340852130325814  \\
            -1.1528822055137844  -1.13008478013382  \\
            -1.150363838669225  -1.1278195488721805  \\
            -1.1466165413533835  -1.1244388704240633  \\
            -1.1433954586019452  -1.1215538847117794  \\
            -1.1403508771929824  -1.1188188339501295  \\
            -1.1363919344650695  -1.1152882205513786  \\
            -1.1340852130325814  -1.1132249033850026  \\
            -1.1293524889534508  -1.1090225563909775  \\
            -1.1278195488721805  -1.1076573141998989  \\
            -1.1222763216687777  -1.1027568922305764  \\
            -1.1215538847117794  -1.102116304706458  \\
            -1.1152882205513786  -1.0966014493045788  \\
            -1.1151620966411029  -1.0964912280701755  \\
            -1.1090225563909775  -1.0911096280350094  \\
            -1.1080063462208576  -1.0902255639097744  \\
            -1.1027568922305764  -1.0856449252215399  \\
            -1.1008111074917917  -1.0839598997493733  \\
            -1.0964912280701755  -1.080207587694778  \\
            -1.0935754698578537  -1.0776942355889725  \\
            -1.0902255639097744  -1.0747978652899652  \\
            -1.0862984945084566  -1.0714285714285714  \\
            -1.0839598997493733  -1.069416010892833  \\
            -1.0789792133171772  -1.0651629072681705  \\
            -1.0776942355889725  -1.0640622804863058  \\
            -1.0716166276884567  -1.0588972431077694  \\
            -1.0714285714285714  -1.0587369331980614  \\
            -1.0651629072681705  -1.053435279405299  \\
            -1.064205591784873  -1.0526315789473684  \\
            -1.0588972431077694  -1.0481613439071336  \\
            -1.0567480758084113  -1.0463659147869675  \\
            -1.0526315789473684  -1.0429163706182403  \\
            -1.0492437762820117  -1.0401002506265664  \\
            -1.0463659147869675  -1.0377006280387042  \\
            -1.041691547990253  -1.0338345864661653  \\
            -1.0401002506265664  -1.032514387997813  \\
            -1.0340902080318766  -1.0275689223057645  \\
            -1.0338345864661653  -1.0273579257058143  \\
            -1.0275689223057645  -1.0222257649296407  \\
            -1.0264334282755003  -1.0213032581453634  \\
            -1.0213032581453634  -1.0171224060482853  \\
            -1.018723566484737  -1.0150375939849625  \\
            -1.0150375939849625  -1.0120494348349374  \\
            -1.0109604474667715  -1.0087719298245614  \\
            -1.0087719298245614  -1.0070071365305353  \\
            -1.0031427057897815  -1.0025062656641603  \\
            -1.0025062656641603  -1.0019957999571973  \\
            -0.9962406015037594  -0.9970108670359842  \\
            -0.9952643672348336  -0.9962406015037594  \\
            -0.9899749373433584  -0.9920540515249073  \\
            -0.9873251658881774  -0.9899749373433584  \\
            -0.9837092731829574  -0.9871288335361974  \\
            -0.9793265331701952  -0.9837092731829574  \\
            -0.9774436090225563  -0.9822355124778361  \\
            -0.9712668838178967  -0.9774436090225563  \\
            -0.9711779448621554  -0.9773743915525837  \\
            -0.9649122807017544  -0.9725371370541949  \\
            -0.9631359370351755  -0.9711779448621554  \\
            -0.9586466165413534  -0.9677319993498148  \\
            -0.9549397167122105  -0.9649122807017544  \\
            -0.9523809523809523  -0.9629597247373516  \\
            -0.9466768677547688  -0.9586466165413534  \\
            -0.9461152882205514  -0.9582206275958733  \\
            -0.9398496240601504  -0.9535078167026344  \\
            -0.9383379453164269  -0.9523809523809523  \\
            -0.9335839598997494  -0.9488258457470499  \\
            -0.9299252578394448  -0.9461152882205514  \\
            -0.9273182957393483  -0.9441777361549157  \\
            -0.9214395941850513  -0.9398496240601504  \\
            -0.9210526315789473  -0.9395638139342245  \\
            -0.9147869674185464  -0.9349754492824934  \\
            -0.9128688961113296  -0.9335839598997494  \\
            -0.9085213032581454  -0.9304198210061492  \\
            -0.9042183054815962  -0.9273182957393483  \\
            -0.9022556390977443  -0.9258990856711222  \\
            -0.8959899749373433  -0.9214112646362926  \\
            -0.8954848398910044  -0.9210526315789473  \\
            -0.8897243107769424  -0.9169496346572252  \\
            -0.8866576951779505  -0.9147869674185464  \\
            -0.8834586466165414  -0.9125236175469168  \\
            -0.877744755575822  -0.9085213032581454  \\
            -0.8771929824561403  -0.9081335595095351  \\
            -0.8709273182957393  -0.9037699651779101  \\
            -0.8687312924967101  -0.9022556390977443  \\
            -0.8646616541353384  -0.899440221552589  \\
            -0.8596228380010907  -0.8959899749373433  \\
            -0.8583959899749374  -0.8951471798676944  \\
            -0.8521303258145363  -0.8908836367762683  \\
            -0.8504097998070982  -0.8897243107769424  \\
            -0.8458646616541353  -0.8866517462459726  \\
            -0.8410910865544825  -0.8834586466165414  \\
            -0.8395989974937343  -0.8824573156734893  \\
            -0.8333333333333334  -0.8782935103860875  \\
            -0.8316607049192416  -0.8771929824561403  \\
            -0.8270676691729323  -0.8741610773480821  \\
            -0.8221154078843967  -0.8709273182957393  \\
            -0.8208020050125313  -0.870066877746104  \\
            -0.8145363408521303  -0.8660024842657967  \\
            -0.812447827769729  -0.8646616541353384  \\
            -0.8082706766917294  -0.8619711383511505  \\
            -0.8026578192345539  -0.8583959899749374  \\
            -0.8020050125313283  -0.8579788151295328  \\
            -0.7957393483709273  -0.8540134946091451  \\
            -0.792730788169592  -0.8521303258145363  \\
            -0.7894736842105263  -0.8500848911386402  \\
            -0.7832080200501254  -0.8461939465200882  \\
            -0.7826725251030722  -0.8458646616541353  \\
            -0.7769423558897243  -0.8423295161679083  \\
            -0.7724643780986903  -0.8395989974937343  \\
            -0.7706766917293233  -0.8385053366175121  \\
            -0.7644110275689223  -0.8347126902173374  \\
            -0.762107145327484  -0.8333333333333334  \\
            -0.7581453634085213  -0.8309535628869028  \\
            -0.7518796992481203  -0.8272344132869275  \\
            -0.7515959536599719  -0.8270676691729323  \\
            -0.7456140350877193  -0.8235407945302756  \\
            -0.7409114108276219  -0.8208020050125313  \\
            -0.7393483709273183  -0.8198886885515899  \\
            -0.7330827067669173  -0.8162670315476307  \\
            -0.7300533342667938  -0.8145363408521303  \\
            -0.7268170426065163  -0.8126813264841738  \\
            -0.7205513784461153  -0.8091322739389681  \\
            -0.7190133906934371  -0.8082706766917294  \\
            -0.7142857142857143  -0.8056134291607799  \\
            -0.7080200501253133  -0.8021365217042876  \\
            -0.7077805585263047  -0.8020050125313283  \\
            -0.7017543859649122  -0.7986849965814075  \\
            -0.6963367609677812  -0.7957393483709273  \\
            -0.6954887218045113  -0.7952767272737795  \\
            -0.6892230576441103  -0.791896028746057  \\
            -0.6846747926063749  -0.7894736842105263  \\
            -0.6829573934837093  -0.7885559879268096  \\
            -0.6766917293233082  -0.7852465256547283  \\
            -0.6727824812181653  -0.7832080200501254  \\
            -0.6704260651629073  -0.7819751757401214  \\
            -0.6641604010025063  -0.7787364873074215  \\
            -0.6606447567661545  -0.7769423558897243  \\
            -0.6578947368421053  -0.775534290713715  \\
            -0.6516290726817042  -0.7723659137041364  \\
            -0.6482452053093463  -0.7706766917293233  \\
            -0.6453634085213033  -0.7692333328475907  \\
            -0.6390977443609023  -0.7661348048448735  \\
            -0.635565915779719  -0.7644110275689223  \\
            -0.6328320802005013  -0.7630723021417483  \\
            -0.6265664160401002  -0.7600431607296321  \\
            -0.6225873053066546  -0.7581453634085213  \\
            -0.6203007518796992  -0.7570511985961874  \\
            -0.6140350877192983  -0.7540909813584127  \\
            -0.6092879195009635  -0.7518796992481203  \\
            -0.6077694235588973  -0.7511700222109087  \\
            -0.6015037593984962  -0.748278266731215  \\
            -0.5956442034081074  -0.7456140350877193  \\
            -0.5952380952380952  -0.7454287729859115  \\
            -0.5889724310776943  -0.7426050168480391  \\
            -0.5827067669172933  -0.7398242949265069  \\
            -0.5816206580913532  -0.7393483709273183  \\
            -0.5764411027568922  -0.7370712317088853  \\
            -0.5701754385964912  -0.734357601805631  \\
            -0.5671904293152321  -0.7330827067669173  \\
            -0.5639097744360902  -0.731676911313753  \\
            -0.5576441102756893  -0.7290299140587375  \\
            -0.5523247916107258  -0.7268170426065163  \\
            -0.5513784461152882  -0.7264220556626428  \\
            -0.5451127819548872  -0.7238412316858261  \\
            -0.5388471177944862  -0.7213017055545731  \\
            -0.536969882668195  -0.7205513784461153  \\
            -0.5325814536340853  -0.718791554686897  \\
            -0.5263157894736842  -0.7163173109870591  \\
            -0.5210883620313596  -0.7142857142857143  \\
            -0.5200501253132832  -0.7138808830619502  \\
            -0.5137844611528822  -0.7114714654397061  \\
            -0.5075187969924813  -0.7091020887567602  \\
            -0.5046138090781174  -0.7080200501253133  \\
            -0.5012531328320802  -0.7067641689125138  \\
            -0.4949874686716792  -0.7044587406855144  \\
            -0.48872180451127817  -0.7021925444619692  \\
            -0.48749245846215233  -0.7017543859649122  \\
            -0.4824561403508772  -0.6999534882672171  \\
            -0.47619047619047616  -0.6977503729439603  \\
            -0.4699248120300752  -0.6955856968484393  \\
            -0.46963997678796976  -0.6954887218045113  \\
            -0.46365914786967416  -0.6934458466690727  \\
            -0.4573934837092732  -0.6913433938436591  \\
            -0.45112781954887216  -0.6892786033042333  \\
            -0.4509567033039413  -0.6892230576441103  \\
            -0.4448621553884712  -0.6872382886007156  \\
            -0.43859649122807015  -0.6852348734885518  \\
            -0.4323308270676692  -0.6832683592356561  \\
            -0.43132400202491666  -0.6829573934837093  \\
            -0.42606516290726815  -0.6813278968534957  \\
            -0.4197994987468672  -0.679421919836534  \\
            -0.41353383458646614  -0.6775520974552418  \\
            -0.41059951996174826  -0.6766917293233082  \\
            -0.40726817042606517  -0.6757117919087976  \\
            -0.40100250626566414  -0.6739016780900869  \\
            -0.39473684210526316  -0.6721269875815256  \\
            -0.3886109486267291  -0.6704260651629073  \\
            -0.38847117794486213  -0.6703871313313101  \\
            -0.38220551378446116  -0.6686713300986437  \\
            -0.37593984962406013  -0.6669902354503354  \\
            -0.36967418546365916  -0.6653435153718668  \\
            -0.3650813728892262  -0.6641604010025063  \\
            -0.3634085213032581  -0.6637280937724247  \\
            -0.35714285714285715  -0.6621390825373489  \\
            -0.3508771929824561  -0.6605837512077887  \\
            -0.34461152882205515  -0.6590617796325509  \\
            -0.33970377434970694  -0.6578947368421053  \\
            -0.3383458646616541  -0.6575708053916612  \\
            -0.33208020050125314  -0.6561053873570643  \\
            -0.3258145363408521  -0.654672655714995  \\
            -0.31954887218045114  -0.653272301714894  \\
            -0.3132832080200501  -0.6519040204825435  \\
            -0.31199743607884445  -0.6516290726817042  \\
            -0.30701754385964913  -0.650560826061927  \\
            -0.3007518796992481  -0.6492476196169683  \\
            -0.29448621553884713  -0.6479658402330077  \\
            -0.2882205513784461  -0.6467151938327431  \\
            -0.2819548872180451  -0.6454953899965508  \\
            -0.2812614474654371  -0.6453634085213033  \\
            -0.2756892230576441  -0.6442995463561024  \\
            -0.2694235588972431  -0.6431333836862244  \\
            -0.2631578947368421  -0.6419974442065041  \\
            -0.2568922305764411  -0.640891447726674  \\
            -0.2506265664160401  -0.6398151175092118  \\
            -0.24633742272287792  -0.6390977443609023  \\
            -0.24436090225563908  -0.638766143355105  \\
            -0.23809523809523808  -0.6377420640802851  \\
            -0.23182957393483708  -0.6367470567782992  \\
            -0.22556390977443608  -0.6357808544071432  \\
            -0.21929824561403508  -0.6348431931853991  \\
            -0.21303258145363407  -0.6339338125426218  \\
            -0.20676691729323307  -0.6330524550706292  \\
            -0.20515291474023883  -0.6328320802005013  \\
            -0.20050125313283207  -0.6321950124663949  \\
            -0.19423558897243107  -0.6313639406487904  \\
            -0.18796992481203006  -0.6305603334997893  \\
            -0.18170426065162906  -0.629783942545309  \\
            -0.17543859649122806  -0.6290345222995297  \\
            -0.16917293233082706  -0.6283118302201072  \\
            -0.16290726817042606  -0.6276156266641871  \\
            -0.15664160401002505  -0.6269456748452066  \\
            -0.15295582059047894  -0.6265664160401002  \\
            -0.15037593984962405  -0.6263001587507186  \\
            -0.14411027568922305  -0.6256783321388999  \\
            -0.13784461152882205  -0.6250822373423774  \\
            -0.13157894736842105  -0.6245116457016552  \\
            -0.12531328320802004  -0.623966331258471  \\
            -0.11904761904761904  -0.6234460707160274  \\
            -0.11278195488721804  -0.6229506433999193  \\
            -0.10651629072681704  -0.6224798312197519  \\
            -0.10025062656641603  -0.6220334186314272  \\
            -0.09398496240601503  -0.6216111926000925  \\
            -0.08771929824561403  -0.6212129425637308  \\
            -0.08145363408521303  -0.6208384603973859  \\
            -0.07518796992481203  -0.6204875403780049  \\
            -0.07161946261046359  -0.6203007518796992  \\
            -0.06892230576441102  -0.620159164492888  \\
            -0.06265664160401002  -0.6198530068725683  \\
            -0.05639097744360902  -0.6195699504923109  \\
            -0.05012531328320802  -0.6193097965462634  \\
            -0.043859649122807015  -0.6190723485032398  \\
            -0.03759398496240601  -0.6188574120742808  \\
            -0.03132832080200501  -0.6186647951807684  \\
            -0.02506265664160401  -0.6184943079230816  \\
            -0.018796992481203006  -0.618345762549785  \\
            -0.012531328320802004  -0.6182189734273391  \\
            -0.006265664160401002  -0.6181137570103206  \\
            0.0  -0.6180299318121439  \\
        }
        ;
    \addlegendentry {$f_1$}
    \addplot[color=mycolor2,  draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            -2.5  -0.5638241226428142  \\
            -2.493734335839599  -0.5577259878056791  \\
            -2.493649921940312  -0.5576441102756893  \\
            -2.487468671679198  -0.5516873840481473  \\
            -2.487147004091986  -0.5513784461152882  \\
            -2.481203007518797  -0.545706380929091  \\
            -2.4805788376039457  -0.5451127819548872  \\
            -2.474937343358396  -0.5397818745318262  \\
            -2.4739447554635348  -0.5388471177944862  \\
            -2.468671679197995  -0.5339127889693653  \\
            -2.4672440815355188  -0.5325814536340853  \\
            -2.462406015037594  -0.5280980755004013  \\
            -2.4604761304055827  -0.5263157894736842  \\
            -2.456140350877193  -0.5223367116785329  \\
            -2.4536402072206083  -0.5200501253132832  \\
            -2.4498746867167918  -0.516627700533285  \\
            -2.4467356075256346  -0.5137844611528822  \\
            -2.443609022556391  -0.5109700697815585  \\
            -2.4397616170974277  -0.5075187969924813  \\
            -2.43734335839599  -0.5053628710681807  \\
            -2.432717511774582  -0.5012531328320802  \\
            -2.431077694235589  -0.4998051792343187  \\
            -2.4256025572840545  -0.4949874686716792  \\
            -2.424812030075188  -0.4942960916125825  \\
            -2.418546365914787  -0.48883570467415816  \\
            -2.418415164829645  -0.48872180451127817  \\
            -2.412280701754386  -0.48342852019836907  \\
            -2.4111498095954613  -0.4824561403508772  \\
            -2.406015037593985  -0.478067665661426  \\
            -2.4038108171751786  -0.47619047619047616  \\
            -2.399749373433584  -0.47275230936122314  \\
            -2.3963974003692883  -0.4699248120300752  \\
            -2.393483709273183  -0.46748163938455123  \\
            -2.3889087607176798  -0.46365914786967416  \\
            -2.387218045112782  -0.46225486302202506  \\
            -2.381344088297574  -0.4573934837092732  \\
            -2.380952380952381  -0.45707120620364683  \\
            -2.37468671679198  -0.45193662667138956  \\
            -2.373696006685052  -0.45112781954887216  \\
            -2.3684210526315788  -0.44684662174783735  \\
            -2.365967051813109  -0.4448621553884712  \\
            -2.362155388471178  -0.441797746466931  \\
            -2.358158965508983  -0.43859649122807015  \\
            -2.355889724310777  -0.4367892863362303  \\
            -2.3502708775360563  -0.4323308270676692  \\
            -2.3496240601503757  -0.43182054331729436  \\
            -2.343358395989975  -0.4268976036604988  \\
            -2.3422947160922507  -0.42606516290726815  \\
            -2.337092731829574  -0.42201742653303204  \\
            -2.334231744305474  -0.4197994987468672  \\
            -2.330827067669173  -0.41717514477805656  \\
            -2.326085424294144  -0.41353383458646614  \\
            -2.324561403508772  -0.4123701134562675  \\
            -2.318295739348371  -0.4076043961427431  \\
            -2.3178517644878376  -0.40726817042606517  \\
            -2.31203007518797  -0.4028842876466949  \\
            -2.309521653967272  -0.40100250626566414  \\
            -2.305764411027569  -0.3981997248804913  \\
            -2.301104632489421  -0.39473684210526316  \\
            -2.299498746867168  -0.3935501116185016  \\
            -2.293233082706767  -0.3889385559860648  \\
            -2.2925952354303383  -0.38847117794486213  \\
            -2.2869674185463658  -0.38437041730202814  \\
            -2.2839848814814188  -0.38220551378446116  \\
            -2.280701754385965  -0.3798356316605737  \\
            -2.275283818927262  -0.37593984962406013  \\
            -2.274436090225564  -0.3753336475692694  \\
            -2.2681704260651627  -0.37087326135833487  \\
            -2.2664789134249173  -0.36967418546365916  \\
            -2.261904761904762  -0.36644948537553323  \\
            -2.2575742823792533  -0.3634085213032581  \\
            -2.255639097744361  -0.3620570146929709  \\
            -2.2493734335839597  -0.3576996366798955  \\
            -2.248569059570786  -0.35714285714285715  \\
            -2.243107769423559  -0.353383197895947  \\
            -2.2394530150386838  -0.3508771929824561  \\
            -2.236842105263158  -0.3490966335599607  \\
            -2.230576441102757  -0.3448412186393066  \\
            -2.2302365567281295  -0.34461152882205515  \\
            -2.224310776942356  -0.34062858353454073  \\
            -2.2209008117507385  -0.3383458646616541  \\
            -2.218045112781955  -0.33644445426585734  \\
            -2.211779448621554  -0.33228996577646064  \\
            -2.2114614611911967  -0.33208020050125314  \\
            -2.2055137844611528  -0.3281777335542357  \\
            -2.2018972540650537  -0.3258145363408521  \\
            -2.199248120300752  -0.32409269781185124  \\
            -2.192982456140351  -0.32003810785994014  \\
            -2.1922225544133362  -0.31954887218045114  \\
            -2.1867167919799497  -0.31602300455365695  \\
            -2.1824206128849553  -0.3132832080200501  \\
            -2.180451127819549  -0.3120338448037125  \\
            -2.174185463659148  -0.30807813454736366  \\
            -2.1724972394898225  -0.30701754385964913  \\
            -2.1679197994987467  -0.3041570074322721  \\
            -2.1624477415905132  -0.3007518796992481  \\
            -2.161654135338346  -0.3002606247118297  \\
            -2.155388471177945  -0.29640278460993197  \\
            -2.1522614273874416  -0.29448621553884713  \\
            -2.1491228070175437  -0.29257259690169507  \\
            -2.142857142857143  -0.28877006047564485  \\
            -2.141946732333716  -0.2882205513784461  \\
            -2.136591478696742  -0.28500503568868624  \\
            -2.131489411716122  -0.2819548872180451  \\
            -2.130325814536341  -0.2812628615118713  \\
            -2.1240601503759398  -0.2775568537484443  \\
            -2.1208873092788267  -0.2756892230576441  \\
            -2.117794486215539  -0.2738780945521194  \\
            -2.111528822055138  -0.27022697680286195  \\
            -2.11014239946216  -0.2694235588972431  \\
            -2.1052631578947367  -0.2666106450048591  \\
            -2.0992470765640587  -0.2631578947368421  \\
            -2.098997493734336  -0.26301538782674605  \\
            -2.092731829573935  -0.259459465706753  \\
            -2.088187226520134  -0.2568922305764411  \\
            -2.0864661654135337  -0.2559249725316284  \\
            -2.080200501253133  -0.25242352191999157  \\
            -2.076968151139003  -0.2506265664160401  \\
            -2.073934837092732  -0.24894884730148792  \\
            -2.0676691729323307  -0.24550179114854054  \\
            -2.0655835004093515  -0.24436090225563908  \\
            -2.06140350877193  -0.2420860031779059  \\
            -2.055137844611529  -0.2386932629576345  \\
            -2.054026582113889  -0.23809523809523808  \\
            -2.0488721804511276  -0.23533544304379916  \\
            -2.0426065162907268  -0.23199693879646024  \\
            -2.04229033846242  -0.23182957393483708  \\
            -2.036340852130326  -0.22869618145021323  \\
            -2.0303647250514505  -0.22556390977443608  \\
            -2.030075187969925  -0.22541291660155707  \\
            -2.0238095238095237  -0.22216724444614502  \\
            -2.018243303453752  -0.21929824561403508  \\
            -2.017543859649123  -0.21893953627380616  \\
            -2.011278195488722  -0.21574766941133877  \\
            -2.005920673797321  -0.21303258145363407  \\
            -2.0050125313283207  -0.21257465033458023  \\
            -1.9987468671679198  -0.2094365048919884  \\
            -1.9933881970745582  -0.20676691729323307  \\
            -1.9924812030075187  -0.2063173195772341  \\
            -1.9862155388471179  -0.20323281043929162  \\
            -1.980636732534586  -0.20050125313283207  \\
            -1.9799498746867168  -0.20016661560454171  \\
            -1.9736842105263157  -0.19713565645079614  \\
            -1.967656600720747  -0.19423558897243107  \\
            -1.9674185463659148  -0.19412162067363584  \\
            -1.9611528822055138  -0.19114412401448452  \\
            -1.9548872180451127  -0.18818292077288806  \\
            -1.9544331465588631  -0.18796992481203006  \\
            -1.9486215538847118  -0.18525730475553862  \\
            -1.9423558897243107  -0.18234965099159  \\
            -1.940954907363539  -0.18170426065162906  \\
            -1.9360902255639099  -0.17947430068573375  \\
            -1.9298245614035088  -0.17662010529758027  \\
            -1.9272123818463902  -0.17543859649122806  \\
            -1.9235588972431077  -0.17379422405540745  \\
            -1.9172932330827068  -0.17099339488274978  \\
            -1.913193029619054  -0.16917293233082706  \\
            -1.9110275689223057  -0.16821619720795475  \\
            -1.9047619047619047  -0.16546864106495443  \\
            -1.8988835041540109  -0.16290726817042606  \\
            -1.8984962406015038  -0.16273935243679444  \\
            -1.8922305764411027  -0.1600449751442214  \\
            -1.8859649122807018  -0.15736786183461904  \\
            -1.884251465805678  -0.15664160401002505  \\
            -1.8796992481203008  -0.15472153826139837  \\
            -1.8734335839598997  -0.15209767818844494  \\
            -1.8692915826083216  -0.15037593984962405  \\
            -1.8671679197994988  -0.14949748125919973  \\
            -1.8609022556390977  -0.14692677699651885  \\
            -1.8546365914786966  -0.14437378301993886  \\
            -1.853984132660779  -0.14411027568922305  \\
            -1.8483709273182958  -0.14185431777323596  \\
            -1.8421052631578947  -0.13935454883383  \\
            -1.838290114090764  -0.13784461152882205  \\
            -1.8358395989974938  -0.13687946949325028  \\
            -1.8295739348370927  -0.13443282505626086  \\
            -1.8233082706766917  -0.13200433557891933  \\
            -1.8222005534303105  -0.13157894736842105  \\
            -1.8170426065162908  -0.1296077891617534  \\
            -1.8107769423558897  -0.12723248837626117  \\
            -1.8056728545260974  -0.12531328320802004  \\
            -1.8045112781954886  -0.12487862784984376  \\
            -1.7982456140350878  -0.12255641224748194  \\
            -1.7919799498746867  -0.1202527945936377  \\
            -1.7886719276098062  -0.11904761904761904  \\
            -1.7857142857142858  -0.1179753022240038  \\
            -1.7794486215538847  -0.11572482902417934  \\
            -1.7731829573934836  -0.11349323215505594  \\
            -1.7711659668354833  -0.11278195488721804  \\
            -1.7669172932330828  -0.11129092723492864  \\
            -1.7606516290726817  -0.10911253133688151  \\
            -1.7543859649122806  -0.10695329108731962  \\
            -1.7531043812289004  -0.10651629072681704  \\
            -1.7481203007518797  -0.10482499809282636  \\
            -1.7418546365914787  -0.10271901259586474  \\
            -1.7355889724310778  -0.10063246299127464  \\
            -1.7344295892302386  -0.10025062656641603  \\
            -1.7293233082706767  -0.0985770115584352  \\
            -1.7230576441102756  -0.09654376777062523  \\
            -1.7167919799498748  -0.09453024103573957  \\
            -1.7150757680553412  -0.09398496240601503  \\
            -1.7105263157894737  -0.09254646593707376  \\
            -1.7042606516290726  -0.09058629338388369  \\
            -1.6979949874686717  -0.08864611995146776  \\
            -1.6949673246015757  -0.08771929824561403  \\
            -1.6917293233082706  -0.08673286107271976  \\
            -1.6854636591478698  -0.0848460875056198  \\
            -1.6791979949874687  -0.08297959602513351  \\
            -1.6740170127795078  -0.08145363408521303  \\
            -1.6729323308270676  -0.08113569834211609  \\
            -1.6666666666666667  -0.07932264974713216  \\
            -1.6604010025062657  -0.07753016709334766  \\
            -1.6541353383458646  -0.07575837593811857  \\
            -1.652091398821509  -0.07518796992481203  \\
            -1.6478696741854637  -0.07401548125512693  \\
            -1.6416040100250626  -0.07229733253670155  \\
            -1.6353383458646618  -0.07060016169127123  \\
            -1.6290726817042607  -0.06892409695319728  \\
            -1.6290658859114908  -0.06892230576441102  \\
            -1.6228070175438596  -0.06728059327383659  \\
            -1.6165413533834587  -0.06565836696250416  \\
            -1.6102756892230576  -0.06405753566184759  \\
            -1.6047165672248398  -0.06265664160401002  \\
            -1.6040100250626566  -0.06247945175554265  \\
            -1.5977443609022557  -0.06093249244438566  \\
            -1.5914786967418546  -0.05940721791405886  \\
            -1.5852130325814537  -0.05790376078565464  \\
            -1.5789473684210527  -0.05642225476393093  \\
            -1.578812817910927  -0.05639097744360902  \\
            -1.5726817042606516  -0.05497264417833609  \\
            -1.5664160401002507  -0.05354535769594969  \\
            -1.5601503759398496  -0.0521403163084241  \\
            -1.5538847117794485  -0.05075765651479208  \\
            -1.5509685489637888  -0.05012531328320802  \\
            -1.5476190476190477  -0.049402521299238306  \\
            -1.5413533834586466  -0.04807426607480203  \\
            -1.5350877192982457  -0.04676868898843163  \\
            -1.5288220551378446  -0.04548592937341622  \\
            -1.5225563909774436  -0.044226127706795855  \\
            -1.5206969678997118  -0.043859649122807015  \\
            -1.5162907268170427  -0.04299543032661875  \\
            -1.5100250626566416  -0.04179037314424984  \\
            -1.5037593984962405  -0.040608574750427444  \\
            -1.4974937343358397  -0.039450178521972815  \\
            -1.4912280701754386  -0.038315329016579046  \\
            -1.4871575683452847  -0.03759398496240601  \\
            -1.4849624060150375  -0.037206870702865304  \\
            -1.4786967418546366  -0.036127101716671474  \\
            -1.4724310776942355  -0.035071184643789874  \\
            -1.4661654135338347  -0.034039267008758055  \\
            -1.4598997493734336  -0.033031497555215096  \\
            -1.4536340852130325  -0.032048026258522204  \\
            -1.4489295384360206  -0.03132832080200501  \\
            -1.4473684210526316  -0.03109067009920431  \\
            -1.4411027568922306  -0.030162770922953955  \\
            -1.4348370927318295  -0.029259481302500803  \\
            -1.4285714285714286  -0.028380954275446665  \\
            -1.4223057644110275  -0.02752734415094009  \\
            -1.4160401002506267  -0.02669880652291138  \\
            -1.4097744360902256  -0.02589549828346978  \\
            -1.4035087719298245  -0.025117577636472058  \\
            -1.4030505094290424  -0.02506265664160401  \\
            -1.3972431077694236  -0.02437010538522618  \\
            -1.3909774436090225  -0.023648567274139217  \\
            -1.3847117794486214  -0.022952738233997485  \\
            -1.3784461152882206  -0.02228277968616657  \\
            -1.3721804511278195  -0.021638854406216084  \\
            -1.3659147869674186  -0.02102112653815212  \\
            -1.3596491228070176  -0.020429761608826008  \\
            -1.3533834586466165  -0.019864926542528274  \\
            -1.3471177944862156  -0.019326789675766815  \\
            -1.3408521303258145  -0.018815520772234143  \\
            -1.3406118948120387  -0.018796992481203006  \\
            -1.3345864661654134  -0.018334609403700627  \\
            -1.3283208020050126  -0.01788086188844959  \\
            -1.3220551378446115  -0.017454318229580826  \\
            -1.3157894736842106  -0.017055151634129625  \\
            -1.3095238095238095  -0.016683536782671433  \\
            -1.3032581453634084  -0.016339649845025  \\
            -1.2969924812030076  -0.0160236684961573  \\
            -1.2907268170426065  -0.015735771932293526  \\
            -1.2844611528822054  -0.015476140887231288  \\
            -1.2781954887218046  -0.015244957648868532  \\
            -1.2719298245614035  -0.015042406075943416  \\
            -1.2656641604010026  -0.014868671614992501  \\
            -1.2593984962406015  -0.01472394131752634  \\
            -1.2531328320802004  -0.014608403857431193  \\
            -1.2468671679197996  -0.01452224954859677  \\
            -1.2406015037593985  -0.01446567036277403  \\
            -1.2343358395989974  -0.014438859947667075  \\
            -1.2280701754385965  -0.014442013645261837  \\
            -1.2218045112781954  -0.014475328510397737  \\
            -1.2155388471177946  -0.014539003329581354  \\
            -1.2092731829573935  -0.014633238640051538  \\
            -1.2030075187969924  -0.014758236749093961  \\
            -1.1967418546365916  -0.014914201753614931  \\
            -1.1904761904761905  -0.015101339559973342  \\
            -1.1842105263157894  -0.015319857904078103  \\
            -1.1779448621553885  -0.015569966371752716  \\
            -1.1716791979949874  -0.01585187641937487  \\
            -1.1654135338345866  -0.016165801394790034  \\
            -1.1591478696741855  -0.01651195655850895  \\
            -1.1528822055137844  -0.016890559105188257  \\
            -1.1466165413533835  -0.017301828185403986  \\
            -1.1403508771929824  -0.017745984927717375  \\
            -1.1340852130325814  -0.01822325246104236  \\
            -1.1278195488721805  -0.018733855937314418  \\
            -1.1270911201264597  -0.018796992481203006  \\
            -1.1215538847117794  -0.01928174345735616  \\
            -1.1152882205513786  -0.019864191954841112  \\
            -1.1090225563909775  -0.020480949265316697  \\
            -1.1027568922305764  -0.021132252655530044  \\
            -1.0964912280701755  -0.021818341585079132  \\
            -1.0902255639097744  -0.022539457731804536  \\
            -1.0839598997493733  -0.023295845017535562  \\
            -1.0776942355889725  -0.0240877496341943  \\
            -1.0714285714285714  -0.024915420070267206  \\
            -1.0703583654829891  -0.02506265664160401  \\
            -1.0651629072681705  -0.02578481072127676  \\
            -1.0588972431077694  -0.026691962430705544  \\
            -1.0526315789473684  -0.02763596569033249  \\
            -1.0463659147869675  -0.02861708283747438  \\
            -1.0401002506265664  -0.029635578705391987  \\
            -1.0338345864661653  -0.030691720653045537  \\
            -1.0301851425159645  -0.03132832080200501  \\
            -1.0275689223057645  -0.03178950266000543  \\
            -1.0213032581453634  -0.032930997727225436  \\
            -1.0150375939849625  -0.03411131583226462  \\
            -1.0087719298245614  -0.03533073963766324  \\
            -1.0025062656641603  -0.03658955455664745  \\
            -0.9976568849431824  -0.03759398496240601  \\
            -0.9962406015037594  -0.03789049201984734  \\
            -0.9899749373433584  -0.039240110663347545  \\
            -0.9837092731829574  -0.04063038481872696  \\
            -0.9774436090225563  -0.04206161663449444  \\
            -0.9711779448621554  -0.043534111260652555  \\
            -0.969828138717617  -0.043859649122807015  \\
            -0.9649122807017544  -0.04505825952405899  \\
            -0.9586466165413534  -0.04662746559088517  \\
            -0.9523809523809523  -0.04823929498920213  \\
            -0.9461152882205514  -0.04989407120676553  \\
            -0.9452601552467798  -0.05012531328320802  \\
            -0.9398496240601504  -0.05160479926536162  \\
            -0.9335839598997494  -0.05336157774124555  \\
            -0.9273182957393483  -0.05516275286051412  \\
            -0.9231456932652172  -0.05639097744360902  \\
            -0.9210526315789473  -0.05701409551058913  \\
            -0.9147869674185464  -0.058921770891552205  \\
            -0.9085213032581454  -0.0608753721900883  \\
            -0.9029389784453759  -0.06265664160401002  \\
            -0.9022556390977443  -0.06287721389467207  \\
            -0.8959899749373433  -0.06494209375753182  \\
            -0.8897243107769424  -0.06705451421697005  \\
            -0.8843051810943737  -0.06892230576441102  \\
            -0.8834586466165414  -0.06921751423740077  \\
            -0.8771929824561403  -0.07144629471126149  \\
            -0.8709273182957393  -0.07372432238697482  \\
            -0.8669834956896901  -0.07518796992481203  \\
            -0.8646616541353384  -0.07605998756248285  \\
            -0.8583959899749374  -0.07845978501211151  \\
            -0.8521303258145363  -0.08091063534885698  \\
            -0.8507677557121429  -0.08145363408521303  \\
            -0.8458646616541353  -0.08343140100997154  \\
            -0.8395989974937343  -0.08600978694648184  \\
            -0.8355243934342726  -0.08771929824561403  \\
            -0.8333333333333334  -0.08864994606244823  \\
            -0.8270676691729323  -0.09136045847656551  \\
            -0.8211196058574233  -0.09398496240601503  \\
            -0.8208020050125313  -0.09412686156971245  \\
            -0.8145363408521303  -0.096974337617202  \\
            -0.8082706766917294  -0.0998779790119743  \\
            -0.807479946742187  -0.10025062656641603  \\
            -0.8020050125313283  -0.10286384757991278  \\
            -0.7957393483709273  -0.10591127341351447  \\
            -0.7945159005597623  -0.10651629072681704  \\
            -0.7894736842105263  -0.10904220589562325  \\
            -0.7832080200501254  -0.1122388874924337  \\
            -0.7821606619871074  -0.11278195488721804  \\
            -0.7769423558897243  -0.11552348893023558  \\
            -0.7706766917293233  -0.11887520769513076  \\
            -0.770359343134239  -0.11904761904761904  \\
            -0.7644110275689223  -0.12232270279207579  \\
            -0.7590745008279274  -0.12531328320802004  \\
            -0.7581453634085213  -0.12584106494883765  \\
            -0.7518796992481203  -0.12945586138243015  \\
            -0.7482605852508073  -0.13157894736842105  \\
            -0.7456140350877193  -0.13315301153273132  \\
            -0.7393483709273183  -0.13694007244302914  \\
            -0.737874605359546  -0.13784461152882205  \\
            -0.7330827067669173  -0.1408271517914131  \\
            -0.7278936312824615  -0.14411027568922305  \\
            -0.7268170426065163  -0.14480117248278723  \\
            -0.7205513784461153  -0.14888263380982386  \\
            -0.7182939492569423  -0.15037593984962405  \\
            -0.7142857142857143  -0.15306600868734302  \\
            -0.7090410238825722  -0.15664160401002505  \\
            -0.7080200501253133  -0.15734793885406442  \\
            -0.7017543859649122  -0.16174628652063291  \\
            -0.7001247272302686  -0.16290726817042606  \\
            -0.6954887218045113  -0.16625967684956144  \\
            -0.6915202503497982  -0.16917293233082706  \\
            -0.6892230576441103  -0.17088505689923034  \\
            -0.6832034804377234  -0.17543859649122806  \\
            -0.6829573934837093  -0.17562763733562708  \\
            -0.6766917293233082  -0.18050750487558476  \\
            -0.6751769943782966  -0.18170426065162906  \\
            -0.6704260651629073  -0.18551720243865638  \\
            -0.6674132759869777  -0.18796992481203006  \\
            -0.6641604010025063  -0.19066064369391775  \\
            -0.6598989488009169  -0.19423558897243107  \\
            -0.6578947368421053  -0.19594437947823698  \\
            -0.6526237032647383  -0.20050125313283207  \\
            -0.6516290726817042  -0.2013753955472795  \\
            -0.6455777903466793  -0.20676691729323307  \\
            -0.6453634085213033  -0.20696114927823986  \\
            -0.6390977443609023  -0.21271383263738564  \\
            -0.6387551402789577  -0.21303258145363407  \\
            -0.6328320802005013  -0.21863820086731633  \\
            -0.6321438033516535  -0.21929824561403508  \\
            -0.6265664160401002  -0.224740658340804  \\
            -0.6257336677141606  -0.22556390977443608  \\
            -0.6203007518796992  -0.23103074206981533  \\
            -0.6195170203570289  -0.23182957393483708  \\
            -0.6140350877192983  -0.2375186824093526  \\
            -0.6134865375322004  -0.23809523809523808  \\
            -0.6077694235588973  -0.24421546723157517  \\
            -0.6076352605023475  -0.24436090225563908  \\
            -0.6019604340799675  -0.2506265664160401  \\
            -0.6015037593984962  -0.251140391238567  \\
            -0.5964543386471509  -0.2568922305764411  \\
            -0.5952380952380952  -0.25830469754782104  \\
            -0.5911097275420195  -0.2631578947368421  \\
            -0.5889724310776943  -0.2657204446599601  \\
            -0.5859208038539582  -0.2694235588972431  \\
            -0.5827067669172933  -0.27340294913070246  \\
            -0.580882044852301  -0.2756892230576441  \\
            -0.5764411027568922  -0.2813687973129038  \\
            -0.5759881859656986  -0.2819548872180451  \\
            -0.5712426751644253  -0.2882205513784461  \\
            -0.5701754385964912  -0.28965947900997113  \\
            -0.566636705660539  -0.29448621553884713  \\
            -0.5639097744360902  -0.29828746374390414  \\
            -0.5621619735557849  -0.3007518796992481  \\
            -0.55781537306534  -0.30701754385964913  \\
            -0.5576441102756893  -0.30726970951966387  \\
            -0.553605724200357  -0.3132832080200501  \\
            -0.5513784461152882  -0.3166774756270315  \\
            -0.5495151593985586  -0.31954887218045114  \\
            -0.5455430022136956  -0.3258145363408521  \\
            -0.5451127819548872  -0.32650861666138353  \\
            -0.5416970184051734  -0.33208020050125314  \\
            -0.5388471177944862  -0.33684519023698145  \\
            -0.537959279047696  -0.3383458646616541  \\
            -0.5343392254998046  -0.34461152882205515  \\
            -0.5325814536340853  -0.3477310594661525  \\
            -0.5308275865345431  -0.3508771929824561  \\
            -0.5274225180199384  -0.35714285714285715  \\
            -0.5263157894736842  -0.35923173198263475  \\
            -0.5241261021213189  -0.3634085213032581  \\
            -0.5209286932140283  -0.36967418546365916  \\
            -0.5200501253132832  -0.37144159516939546  \\
            -0.5178372560182888  -0.37593984962406013  \\
            -0.5148405363298834  -0.38220551378446116  \\
            -0.5137844611528822  -0.38447539952626647  \\
            -0.5119444223247439  -0.38847117794486213  \\
            -0.5091417544794462  -0.39473684210526316  \\
            -0.5075187969924813  -0.39847406315341477  \\
            -0.5064318564841852  -0.40100250626566414  \\
            -0.5038169157457824  -0.40726817042606517  \\
            -0.5012848547360013  -0.41353383458646614  \\
            -0.5012531328320802  -0.4136147113557332  \\
            -0.4988513930538256  -0.4197994987468672  \\
            -0.4964988249092736  -0.42606516290726815  \\
            -0.4949874686716792  -0.43022764998204877  \\
            -0.4942313123756841  -0.4323308270676692  \\
            -0.4920525741663907  -0.43859649122807015  \\
            -0.48995168212955437  -0.4448621553884712  \\
            -0.48872180451127817  -0.44866537739464163  \\
            -0.4879331886798256  -0.45112781954887216  \\
            -0.4859987211728585  -0.4573934837092732  \\
            -0.4841394192894439  -0.46365914786967416  \\
            -0.4824561403508772  -0.46956736942124644  \\
            -0.4823552707680453  -0.4699248120300752  \\
            -0.48065541494110103  -0.47619047619047616  \\
            -0.4790281836104676  -0.4824561403508772  \\
            -0.47747293467874813  -0.48872180451127817  \\
            -0.47619047619047616  -0.49413472641628353  \\
            -0.47599032450340906  -0.4949874686716792  \\
            -0.4745861701397491  -0.5012531328320802  \\
            -0.47325161770501123  -0.5075187969924813  \\
            -0.4719860628588274  -0.5137844611528822  \\
            -0.47078890823713543  -0.5200501253132832  \\
            -0.4699248120300752  -0.5248409287373553  \\
            -0.46966122817709804  -0.5263157894736842  \\
            -0.4686057519186115  -0.5325814536340853  \\
            -0.46761647093983816  -0.5388471177944862  \\
            -0.46669282220438374  -0.5451127819548872  \\
            -0.46583424904315024  -0.5513784461152882  \\
            -0.4650402010645814  -0.5576441102756893  \\
            -0.4643101340664218  -0.5639097744360902  \\
            -0.46365914786967416  -0.5700280527825036  \\
            -0.46364360558529805  -0.5701754385964912  \\
            -0.46304357385209993  -0.5764411027568922  \\
            -0.4625055269562489  -0.5827067669172933  \\
            -0.4620289510694049  -0.5889724310776943  \\
            -0.46161333802680693  -0.5952380952380952  \\
            -0.46125818524945594  -0.6015037593984962  \\
            -0.46096299566757604  -0.6077694235588973  \\
            -0.4607272776453317  -0.6140350877192983  \\
            -0.4605505449067755  -0.6203007518796992  \\
            -0.4604323164630038  -0.6265664160401002  \\
            -0.46037211654049737  -0.6328320802005013  \\
            -0.4603694745106239  -0.6390977443609023  \\
            -0.46042392482028127  -0.6453634085213033  \\
            -0.46053500692366  -0.6516290726817042  \\
            -0.46070226521510316  -0.6578947368421053  \\
            -0.4609252489630437  -0.6641604010025063  \\
            -0.4612035122449998  -0.6704260651629073  \\
            -0.46153661388360656  -0.6766917293233082  \\
            -0.4619241173836676  -0.6829573934837093  \\
            -0.46236559087020435  -0.6892230576441103  \\
            -0.4628606070274879  -0.6954887218045113  \\
            -0.46340874303903257  -0.7017543859649122  \\
            -0.46365914786967416  -0.7043616592515248  \\
            -0.46401161157953463  -0.7080200501253133  \\
            -0.46466850664107456  -0.7142857142857143  \\
            -0.4653775588069267  -0.7205513784461153  \\
            -0.4661383581499245  -0.7268170426065163  \\
            -0.4669504990274233  -0.7330827067669173  \\
            -0.4678135800254698  -0.7393483709273183  \\
            -0.4687272039038414  -0.7456140350877193  \\
            -0.46969097754194145  -0.7518796992481203  \\
            -0.4699248120300752  -0.7533223854309319  \\
            -0.47070896267461276  -0.7581453634085213  \\
            -0.47177791284735293  -0.7644110275689223  \\
            -0.4728961045827562  -0.7706766917293233  \\
            -0.474063156665897  -0.7769423558897243  \\
            -0.4752786918067392  -0.7832080200501254  \\
            -0.47619047619047616  -0.7877257794965851  \\
            -0.47654433058068535  -0.7894736842105263  \\
            -0.477863122752767  -0.7957393483709273  \\
            -0.4792295181990092  -0.8020050125313283  \\
            -0.4806431510362091  -0.8082706766917294  \\
            -0.4821036591211977  -0.8145363408521303  \\
            -0.4824561403508772  -0.8159989667696246  \\
            -0.4836171797509535  -0.8208020050125313  \\
            -0.4851790662869966  -0.8270676691729323  \\
            -0.48678697566427204  -0.8333333333333334  \\
            -0.48844055667099157  -0.8395989974937343  \\
            -0.48872180451127817  -0.840634059442589  \\
            -0.49014740101381077  -0.8458646616541353  \\
            -0.49190100713387713  -0.8521303258145363  \\
            -0.4936994518246415  -0.8583959899749374  \\
            -0.4949874686716792  -0.8627716643597634  \\
            -0.4955454958749239  -0.8646616541353384  \\
            -0.49744311139870695  -0.8709273182957393  \\
            -0.4993847443819487  -0.8771929824561403  \\
            -0.5012531328320802  -0.8830887409489179  \\
            -0.5013707132902875  -0.8834586466165414  \\
            -0.5034106678934995  -0.8897243107769424  \\
            -0.5054938306334483  -0.8959899749373433  \\
            -0.5075187969924813  -0.901957036002247  \\
            -0.5076204372193893  -0.9022556390977443  \\
            -0.5098010773994472  -0.9085213032581454  \\
            -0.5120241280253146  -0.9147869674185464  \\
            -0.5137844611528822  -0.9196535335363593  \\
            -0.5142920729418254  -0.9210526315789473  \\
            -0.5166117618272853  -0.9273182957393483  \\
            -0.5189730749449292  -0.9335839598997494  \\
            -0.5200501253132832  -0.9363888410225691  \\
            -0.52138304684055  -0.9398496240601504  \\
            -0.5238401640030199  -0.9461152882205514  \\
            -0.5263157894736842  -0.9523247743240727  \\
            -0.5263382544153111  -0.9523809523809523  \\
            -0.5288908061877631  -0.9586466165413534  \\
            -0.5314837474562577  -0.9649122807017544  \\
            -0.5325814536340853  -0.9675206058355658  \\
            -0.5341252721538456  -0.9711779448621554  \\
            -0.5368128189334007  -0.9774436090225563  \\
            -0.5388471177944862  -0.9821144066266142  \\
            -0.5395438330883344  -0.9837092731829574  \\
            -0.5423256149017184  -0.9899749373433584  \\
            -0.5451127819548872  -0.9961653601032794  \\
            -0.5451467607119856  -0.9962406015037594  \\
            -0.5480224058523863  -1.0025062656641603  \\
            -0.5509367754796757  -1.0087719298245614  \\
            -0.5513784461152882  -1.0097071299739249  \\
            -0.5539034628078201  -1.0150375939849625  \\
            -0.5569108719589213  -1.0213032581453634  \\
            -0.5576441102756893  -1.0228089666731135  \\
            -0.559969057322981  -1.0275689223057645  \\
            -0.5630691332600929  -1.0338345864661653  \\
            -0.5639097744360902  -1.035510221751751  \\
            -0.5662194614866837  -1.0401002506265664  \\
            -0.5694118302394587  -1.0463659147869675  \\
            -0.5701754385964912  -1.0478445945789754  \\
            -0.5726549479229096  -1.0526315789473684  \\
            -0.5759392342846881  -1.0588972431077694  \\
            -0.5764411027568922  -1.0598421076360436  \\
            -0.579275789792123  -1.0651629072681705  \\
            -0.5826516173161558  -1.0714285714285714  \\
            -0.5827067669172933  -1.0715295946754397  \\
            -0.586082260792591  -1.0776942355889725  \\
            -0.5889724310776943  -1.0829152561793314  \\
            -0.5895524586010322  -1.0839598997493733  \\
            -0.5930746351617079  -1.0902255639097744  \\
            -0.5952380952380952  -1.0940319045553617  \\
            -0.5966401661631949  -1.0964912280701755  \\
            -0.6002531876773239  -1.1027568922305764  \\
            -0.6015037593984962  -1.1049011579615393  \\
            -0.6039147101353658  -1.1090225563909775  \\
            -0.6076181936590764  -1.1152882205513786  \\
            -0.6077694235588973  -1.115541085895262  \\
            -0.6113763676480832  -1.1215538847117794  \\
            -0.6140350877192983  -1.125941850025275  \\
            -0.6151762666445423  -1.1278195488721805  \\
            -0.6190254163802392  -1.1340852130325814  \\
            -0.6203007518796992  -1.1361394768737363  \\
            -0.6229232415153308  -1.1403508771929824  \\
            -0.6265664160401002  -1.1461450295179998  \\
            -0.6268637919013135  -1.1466165413533835  \\
            -0.6308585541941629  -1.1528822055137844  \\
            -0.6328320802005013  -1.155947908448991  \\
            -0.6348983222906439  -1.1591478696741855  \\
            -0.6389824853054048  -1.1654135338345866  \\
            -0.6390977443609023  -1.1655885043432235  \\
            -0.6431221460317886  -1.1716791979949874  \\
            -0.6453634085213033  -1.1750402883936908  \\
            -0.6473061873082817  -1.1779448621553885  \\
            -0.6515355461752973  -1.1842105263157894  \\
            -0.6516290726817042  -1.184347685770763  \\
            -0.6558207955485047  -1.1904761904761905  \\
            -0.6578947368421053  -1.1934815836666983  \\
            -0.6601514793752492  -1.1967418546365916  \\
            -0.6641604010025063  -1.2024827030716467  \\
            -0.6645280180019987  -1.2030075187969924  \\
            -0.6689591722819741  -1.2092731829573935  \\
            -0.6704260651629073  -1.2113291327165105  \\
            -0.6734389079461255  -1.2155388471177946  \\
            -0.6766917293233082  -1.2200451975714772  \\
            -0.6779655861137367  -1.2218045112781954  \\
            -0.6825420128349067  -1.2280701754385965  \\
            -0.6829573934837093  -1.228633733237623  \\
            -0.6871732503232795  -1.2343358395989974  \\
            -0.6892230576441103  -1.23708535709887  \\
            -0.6918525410982601  -1.2406015037593985  \\
            -0.6954887218045113  -1.2454239309708783  \\
            -0.696580334342633  -1.2468671679197996  \\
            -0.7013593528831171  -1.2531328320802004  \\
            -0.7017543859649122  -1.253646281313767  \\
            -0.7061937713420882  -1.2593984962406015  \\
            -0.7080200501253133  -1.2617459713021235  \\
            -0.7110778389191442  -1.2656641604010026  \\
            -0.7142857142857143  -1.2697421366055546  \\
            -0.7160120228635155  -1.2719298245614035  \\
            -0.7205513784461153  -1.2776372158274656  \\
            -0.7209967963059433  -1.2781954887218046  \\
            -0.7260371606468393  -1.2844611528822054  \\
            -0.7268170426065163  -1.285422928700093  \\
            -0.7311313851204301  -1.2907268170426065  \\
            -0.7330827067669173  -1.2931073543558735  \\
            -0.7362773958972686  -1.2969924812030076  \\
            -0.7393483709273183  -1.3006988160813144  \\
            -0.7414756852241282  -1.3032581453634084  \\
            -0.7456140350877193  -1.3081994143174493  \\
            -0.7467267516062477  -1.3095238095238095  \\
            -0.7518796992481203  -1.3156111867014053  \\
            -0.7520310999071103  -1.3157894736842106  \\
            -0.7573936584044698  -1.3220551378446115  \\
            -0.7581453634085213  -1.322926922899574  \\
            -0.7628111251805805  -1.3283208020050126  \\
            -0.7644110275689223  -1.3301568967467199  \\
            -0.7682831373596624  -1.3345864661654134  \\
            -0.7706766917293233  -1.337304802382363  \\
            -0.773810220345092  -1.3408521303258145  \\
            -0.7769423558897243  -1.3443724085419253  \\
            -0.7793929063098445  -1.3471177944862156  \\
            -0.7832080200501254  -1.3513614334969424  \\
            -0.7850317343058765  -1.3533834586466165  \\
            -0.7894736842105263  -1.3582735468420521  \\
            -0.7907272503756351  -1.3596491228070176  \\
            -0.7957393483709273  -1.3651103712065824  \\
            -0.7964800076657431  -1.3659147869674186  \\
            -0.8020050125313283  -1.3718734838944222  \\
            -0.8022905665429104  -1.3721804511278195  \\
            -0.8081601593316279  -1.3784461152882206  \\
            -0.8082706766917294  -1.3785632645089905  \\
            -0.8140900599569441  -1.3847117794486214  \\
            -0.8145363408521303  -1.3851800850456486  \\
            -0.8200791428987952  -1.3909774436090225  \\
            -0.8208020050125313  -1.3917283818841923  \\
            -0.8261279916450276  -1.3972431077694236  \\
            -0.8270676691729323  -1.398209538237995  \\
            -0.8322371973790432  -1.4035087719298245  \\
            -0.8333333333333334  -1.4046249003406885  \\
            -0.8384073591070907  -1.4097744360902256  \\
            -0.8395989974937343  -1.4109757786737585  \\
            -0.8446390837880877  -1.4160401002506267  \\
            -0.8458646616541353  -1.4172634491455613  \\
            -0.8509329864660409  -1.4223057644110275  \\
            -0.8521303258145363  -1.4234891542239891  \\
            -0.857289690405119  -1.4285714285714286  \\
            -0.8583959899749374  -1.4296541040248958  \\
            -0.8637098272274419  -1.4348370927318295  \\
            -0.8646616541353384  -1.4357594773582856  \\
            -0.8701940370536532  -1.4411027568922306  \\
            -0.8709273182957393  -1.4418064227341658  \\
            -0.8767429686463362  -1.4473684210526316  \\
            -0.8771929824561403  -1.4477960593298655  \\
            -0.8833572795563474  -1.4536340852130325  \\
            -0.8834586466165414  -1.4537294779205319  \\
            -0.8897243107769424  -1.459605103300931  \\
            -0.8900396042803111  -1.4598997493734336  \\
            -0.8959899749373433  -1.4654253015386973  \\
            -0.8967897232852252  -1.4661654135338347  \\
            -0.9022556390977443  -1.4711919682325942  \\
            -0.9036076957335903  -1.4724310776942355  \\
            -0.9085213032581454  -1.476906105857794  \\
            -0.910494224894471  -1.4786967418546366  \\
            -0.9147869674185464  -1.482568692013862  \\
            -0.9174500237893614  -1.4849624060150375  \\
            -0.9210526315789473  -1.4881806801915873  \\
            -0.9244758153618262  -1.4912280701754386  \\
            -0.9273182957393483  -1.4937430005116163  \\
            -0.9315723326506883  -1.4974937343358397  \\
            -0.9335839598997494  -1.499256560436097  \\
            -0.9387403189668626  -1.5037593984962405  \\
            -0.9398496240601504  -1.5047222454544784  \\
            -0.9459805280739171  -1.5100250626566416  \\
            -0.9461152882205514  -1.5101409197445477  \\
            -0.9523809523809523  -1.5155067668991662  \\
            -0.9532996781456325  -1.5162907268170427  \\
            -0.9586466165413534  -1.520825977249909  \\
            -0.9606939980542374  -1.5225563909774436  \\
            -0.9649122807017544  -1.5261003655311902  \\
            -0.968163409016349  -1.5288220551378446  \\
            -0.9711779448621554  -1.5313307284488842  \\
            -0.9757087195875576  -1.5350877192982457  \\
            -0.9774436090225563  -1.5365178439383027  \\
            -0.983330749973614  -1.5413533834586466  \\
            -0.9837092731829574  -1.5416624717137561  \\
            -0.9899749373433584  -1.546758235975851  \\
            -0.9910373875936935  -1.5476190476190477  \\
            -0.9962406015037594  -1.5518101604070818  \\
            -0.9988255384572747  -1.5538847117794485  \\
            -1.0025062656641603  -1.5568215552443785  \\
            -1.0066935500587542  -1.5601503759398496  \\
            -1.0087719298245614  -1.5617931218643224  \\
            -1.014642303944446  -1.5664160401002507  \\
            -1.0150375939849625  -1.56672554555294  \\
            -1.0213032581453634  -1.57161082187845  \\
            -1.0226820481046672  -1.5726817042606516  \\
            -1.0275689223057645  -1.5764555584934972  \\
            -1.0308076826197252  -1.5789473684210527  \\
            -1.0338345864661653  -1.5812629453808267  \\
            -1.0390174526651252  -1.5852130325814537  \\
            -1.0401002506265664  -1.586033615812215  \\
            -1.0463659147869675  -1.5907624715451596  \\
            -1.0473188897219492  -1.5914786967418546  \\
            -1.0526315789473684  -1.5954490496517202  \\
            -1.0557145853852066  -1.5977443609022557  \\
            -1.0588972431077694  -1.6001005896643867  \\
            -1.0641980299762412  -1.6040100250626566  \\
            -1.0651629072681705  -1.604717677123971  \\
            -1.0714285714285714  -1.609293153570313  \\
            -1.0727797373380825  -1.6102756892230576  \\
            -1.0776942355889725  -1.6138295519264132  \\
            -1.0814588003352281  -1.6165413533834587  \\
            -1.0839598997493733  -1.618333069850297  \\
            -1.0902255639097744  -1.6228042272761984  \\
            -1.0902294930278718  -1.6228070175438596  \\
            -1.0964912280701755  -1.627229319320259  \\
            -1.0991115861027174  -1.6290726817042607  \\
            -1.1027568922305764  -1.6316230338736812  \\
            -1.1080882699376933  -1.6353383458646618  \\
            -1.1090225563909775  -1.6359858834289571  \\
            -1.1152882205513786  -1.640308404576207  \\
            -1.1171743941374437  -1.6416040100250626  \\
            -1.1215538847117794  -1.6445959388620794  \\
            -1.126365074090507  -1.6478696741854637  \\
            -1.1278195488721805  -1.648854017638187  \\
            -1.1340852130325814  -1.6530750294225498  \\
            -1.1356663512841136  -1.6541353383458646  \\
            -1.1403508771929824  -1.6572598699115453  \\
            -1.1450794557302977  -1.6604010025062657  \\
            -1.1466165413533835  -1.6614166032244564  \\
            -1.1528822055137844  -1.6655371369148573  \\
            -1.1546077928245209  -1.6666666666666667  \\
            -1.1591478696741855  -1.6696226395387346  \\
            -1.1642522352283007  -1.6729323308270676  \\
            -1.1654135338345866  -1.6736813250892755  \\
            -1.1716791979949874  -1.6777024031436683  \\
            -1.1740203594457193  -1.6791979949874687  \\
            -1.1779448621553885  -1.68169179907201  \\
            -1.1839055751147487  -1.6854636591478698  \\
            -1.1842105263157894  -1.6856556125645537  \\
            -1.1904761904761905  -1.6895782483568584  \\
            -1.1939271036976706  -1.6917293233082706  \\
            -1.1967418546365916  -1.6934746494760364  \\
            -1.2030075187969924  -1.6973418070797957  \\
            -1.204071432973344  -1.6979949874686717  \\
            -1.2092731829573935  -1.701171847530544  \\
            -1.214352607041755  -1.7042606516290726  \\
            -1.2155388471177946  -1.7049782516424696  \\
            -1.2218045112781954  -1.7087483116967337  \\
            -1.224773638431049  -1.7105263157894737  \\
            -1.2280701754385965  -1.7124901404201593  \\
            -1.2343358395989974  -1.7162051336221051  \\
            -1.235331142568755  -1.7167919799498748  \\
            -1.2406015037593985  -1.7198833930989252  \\
            -1.246037170289732  -1.7230576441102756  \\
            -1.2468671679197996  -1.7235398411212868  \\
            -1.2531328320802004  -1.7271590736195666  \\
            -1.2568975570297896  -1.7293233082706767  \\
            -1.2593984962406015  -1.730753650996425  \\
            -1.2656641604010026  -1.734318233238758  \\
            -1.2679099538364846  -1.7355889724310778  \\
            -1.2719298245614035  -1.7378519029894333  \\
            -1.2781954887218046  -1.7413619107175107  \\
            -1.2790803439337022  -1.7418546365914787  \\
            -1.2844611528822054  -1.7448356220215773  \\
            -1.2904176897845316  -1.7481203007518797  \\
            -1.2907268170426065  -1.7482899011191908  \\
            -1.2969924812030076  -1.7517058209293626  \\
            -1.3019322170051986  -1.7543859649122806  \\
            -1.3032581453634084  -1.7551017314403239  \\
            -1.3095238095238095  -1.7584635006421203  \\
            -1.3136233651219762  -1.7606516290726817  \\
            -1.3157894736842106  -1.761801951608048  \\
            -1.3220551378446115  -1.765109650356478  \\
            -1.325498405911828  -1.7669172932330828  \\
            -1.3283208020050126  -1.7683915378914015  \\
            -1.3345864661654134  -1.771645247707765  \\
            -1.3375650158946126  -1.7731829573934836  \\
            -1.3408521303258145  -1.774871455206451  \\
            -1.3471177944862156  -1.7780712589384275  \\
            -1.349831304890155  -1.7794486215538847  \\
            -1.3533834586466165  -1.7812426572808386  \\
            -1.3596491228070176  -1.7843886390635015  \\
            -1.362305847027755  -1.7857142857142858  \\
            -1.3659147869674186  -1.7875060868154815  \\
            -1.3721804511278195  -1.790598332033218  \\
            -1.3749977144574512  -1.7919799498746867  \\
            -1.3784461152882206  -1.7936626756434684  \\
            -1.3847117794486214  -1.7967012708927825  \\
            -1.3879165140416898  -1.7982456140350878  \\
            -1.3909774436090225  -1.7997133448862253  \\
            -1.3972431077694236  -1.802698377939401  \\
            -1.4010724273394157  -1.8045112781954886  \\
            -1.4035087719298245  -1.8056590051069863  \\
            -1.4097744360902256  -1.8085905648765936  \\
            -1.414476254232501  -1.8107769423558897  \\
            -1.4160401002506267  -1.8115005564616422  \\
            -1.4223057644110275  -1.8143787329658636  \\
            -1.4281394605875664  -1.8170426065162908  \\
            -1.4285714285714286  -1.8172388888470021  \\
            -1.4348370927318295  -1.820063773175762  \\
            -1.4411027568922306  -1.8228718434519884  \\
            -1.4420841805333497  -1.8233082706766917  \\
            -1.4473684210526316  -1.8256465663284118  \\
            -1.4536340852130325  -1.828401264367394  \\
            -1.4563211994813567  -1.8295739348370927  \\
            -1.4598997493734336  -1.8311279832435305  \\
            -1.4661654135338347  -1.8338294035441962  \\
            -1.4708602726720446  -1.8358395989974938  \\
            -1.4724310776942355  -1.8365088848800128  \\
            -1.4786967418546366  -1.839157122908445  \\
            -1.4849624060150375  -1.8417879272330222  \\
            -1.4857246441310004  -1.8421052631578947  \\
            -1.4912280701754386  -1.8443852746336589  \\
            -1.4974937343358397  -1.8469628242341012  \\
            -1.5009435106132862  -1.8483709273182958  \\
            -1.5037593984962405  -1.8495147012783706  \\
            -1.5100250626566416  -1.8520390948166268  \\
            -1.5162907268170427  -1.8545456087849592  \\
            -1.5165202594536733  -1.8546365914786966  \\
            -1.5225563909774436  -1.857017572928132  \\
            -1.5288220551378446  -1.8594708634981056  \\
            -1.5325081788127837  -1.8609022556390977  \\
            -1.5350877192982457  -1.8618990831405169  \\
            -1.5413533834586466  -1.8642992520327422  \\
            -1.5476190476190477  -1.8666810971406715  \\
            -1.548911770656935  -1.8671679197994988  \\
            -1.5538847117794485  -1.869031590520246  \\
            -1.5601503759398496  -1.871360251609159  \\
            -1.5657751335625993  -1.8734335839598997  \\
            -1.5664160401002507  -1.8736686859494152  \\
            -1.5726817042606516  -1.8759442676656746  \\
            -1.5789473684210527  -1.8782010830890972  \\
            -1.583144691206474  -1.8796992481203008  \\
            -1.5852130325814537  -1.880433944025174  \\
            -1.5914786967418546  -1.8826376226116546  \\
            -1.5977443609022557  -1.884822256325146  \\
            -1.60105375307303  -1.8859649122807018  \\
            -1.6040100250626566  -1.8869807196798747  \\
            -1.6102756892230576  -1.8891121618287952  \\
            -1.6165413533834587  -1.8912242795968583  \\
            -1.619557488344845  -1.8922305764411027  \\
            -1.6228070175438596  -1.893309516035136  \\
            -1.6290726817042607  -1.8953683902294796  \\
            -1.6353383458646618  -1.8974076596168152  \\
            -1.6387188537156463  -1.8984962406015038  \\
            -1.6416040100250626  -1.8994208346689776  \\
            -1.6478696741854637  -1.9014068111738538  \\
            -1.6541353383458646  -1.903372901536657  \\
            -1.6586100177304022  -1.9047619047619047  \\
            -1.6604010025062657  -1.9053151756217315  \\
            -1.6666666666666667  -1.9072279264757843  \\
            -1.6729323308270676  -1.90912050895309  \\
            -1.6791979949874687  -1.9109927998781382  \\
            -1.6793158685879936  -1.9110275689223057  \\
            -1.6854636591478698  -1.912832236408795  \\
            -1.6917293233082706  -1.9146509839138661  \\
            -1.6979949874686717  -1.9164491551087321  \\
            -1.7009735848223353  -1.9172932330827068  \\
            -1.7042606516290726  -1.9182202397119694  \\
            -1.7105263157894737  -1.9199648269237324  \\
            -1.7167919799498748  -1.9216885521832936  \\
            -1.7230576441102756  -1.92339128801631  \\
            -1.7236832990079656  -1.9235588972431077  \\
            -1.7293233082706767  -1.9250625369503545  \\
            -1.7355889724310778  -1.9267114918358084  \\
            -1.7418546365914787  -1.928339169126744  \\
            -1.747649675779715  -1.9298245614035088  \\
            -1.7481203007518797  -1.9299446114302123  \\
            -1.7543859649122806  -1.9315184732605388  \\
            -1.7606516290726817  -1.9330707684598796  \\
            -1.7669172932330828  -1.934601365182933  \\
            -1.7731004615364672  -1.9360902255639099  \\
            -1.7731829573934836  -1.936109994117936  \\
            -1.7794486215538847  -1.9375865854345706  \\
            -1.7857142857142858  -1.9390411867098802  \\
            -1.7919799498746867  -1.9404736633396902  \\
            -1.7982456140350878  -1.9418838796190039  \\
            -1.8003795033231278  -1.9423558897243107  \\
            -1.8045112781954886  -1.9432654028666347  \\
            -1.8107769423558897  -1.9446212690519535  \\
            -1.8170426065162908  -1.9459545790866768  \\
            -1.8233082706766917  -1.9472651944431558  \\
            -1.8295739348370927  -1.9485529754570665  \\
            -1.8299143227833734  -1.9486215538847118  \\
            -1.8358395989974938  -1.949809530457227  \\
            -1.8421052631578947  -1.9510426203677456  \\
            -1.8483709273182958  -1.9522525758471967  \\
            -1.8546365914786966  -1.953439254343331  \\
            -1.8609022556390977  -1.9546025121302957  \\
            -1.862469898488657  -1.9548872180451127  \\
            -1.8671679197994988  -1.9557362875329334  \\
            -1.8734335839598997  -1.956844517052869  \\
            -1.8796992481203008  -1.9579290214326996  \\
            -1.8859649122807018  -1.9589896539918414  \\
            -1.8922305764411027  -1.9600262668380783  \\
            -1.8984962406015038  -1.961038710855024  \\
            -1.8992215245012056  -1.9611528822055138  \\
            -1.9047619047619047  -1.9620207550214819  \\
            -1.9110275689223057  -1.962977677914316  \\
            -1.9172932330827068  -1.9639101213508  \\
            -1.9235588972431077  -1.9648179331648055  \\
            -1.9298245614035088  -1.9657009599264192  \\
            -1.9360902255639099  -1.9665590469287921  \\
            -1.9423558897243107  -1.9673920381748307  \\
            -1.942561930537203  -1.9674185463659148  \\
            -1.9486215538847118  -1.9681942999971085  \\
            -1.9548872180451127  -1.9689711196707353  \\
            -1.9611528822055138  -1.9697225247765575  \\
            -1.9674185463659148  -1.9704483561414063  \\
            -1.9736842105263157  -1.971148453260115  \\
            -1.9799498746867168  -1.9718226542815573  \\
            -1.9862155388471179  -1.9724707959945094  \\
            -1.9924812030075187  -1.9730927138133323  \\
            -1.9987045424345744  -1.9736842105263157  \\
            -1.9987468671679198  -1.9736882132312332  \\
            -2.0050125313283207  -1.9742531483671542  \\
            -2.011278195488722  -1.9747915304383652  \\
            -2.017543859649123  -1.9753031915211379  \\
            -2.0238095238095237  -1.9757879622728027  \\
            -2.030075187969925  -1.9762456719167287  \\
            -2.036340852130326  -1.9766761482271131  \\
            -2.0426065162907268  -1.9770792175135772  \\
            -2.0488721804511276  -1.9774547046055644  \\
            -2.055137844611529  -1.9778024328365411  \\
            -2.06140350877193  -1.9781222240279903  \\
            -2.0676691729323307  -1.978413898473203  \\
            -2.073934837092732  -1.978677274920859  \\
            -2.080200501253133  -1.9789121705583967  \\
            -2.0864661654135337  -1.979118400995165  \\
            -2.092731829573935  -1.9792957802453603  \\
            -2.098997493734336  -1.979444120710739  \\
            -2.1052631578947367  -1.9795632331631037  \\
            -2.111528822055138  -1.9796529267265655  \\
            -2.117794486215539  -1.9797130088595674  \\
            -2.1240601503759398  -1.979743285336679  \\
            -2.130325814536341  -1.9797435602301445  \\
            -2.136591478696742  -1.9797136358911942  \\
            -2.142857142857143  -1.9796533129311058  \\
            -2.1491228070175437  -1.9795623902020134  \\
            -2.155388471177945  -1.9794406647774676  \\
            -2.161654135338346  -1.9792879319327312  \\
            -2.1679197994987467  -1.9791039851248158  \\
            -2.174185463659148  -1.9788886159722516  \\
            -2.180451127819549  -1.9786416142345848  \\
            -2.1867167919799497  -1.9783627677916016  \\
            -2.192982456140351  -1.9780518626222725  \\
            -2.199248120300752  -1.9777086827834136  \\
            -2.2055137844611528  -1.9773330103880578  \\
            -2.211779448621554  -1.976924625583535  \\
            -2.218045112781955  -1.9764833065292557  \\
            -2.224310776942356  -1.97600882937419  \\
            -2.230576441102757  -1.9755009682340414  \\
            -2.236842105263158  -1.9749594951681104  \\
            -2.243107769423559  -1.9743841801558382  \\
            -2.2493734335839597  -1.9737747910730297  \\
            -2.2502568680846737  -1.9736842105263157  \\
            -2.255639097744361  -1.9731267775846628  \\
            -2.261904761904762  -1.972443220749741  \\
            -2.2681704260651627  -1.971724583264197  \\
            -2.274436090225564  -1.9709706203784305  \\
            -2.280701754385965  -1.9701810850607862  \\
            -2.2869674185463658  -1.9693557279708924  \\
            -2.293233082706767  -1.9684942974326285  \\
            -2.299498746867168  -1.96759653940671  \\
            -2.3006946344009527  -1.9674185463659148  \\
            -2.305764411027569  -1.9666561362358086  \\
            -2.31203007518797  -1.965677135733296  \\
            -2.318295739348371  -1.9646606951528305  \\
            -2.324561403508772  -1.9636065461834915  \\
            -2.330827067669173  -1.9625144179444518  \\
            -2.337092731829574  -1.9613840369541347  \\
            -2.338334172591087  -1.9611528822055138  \\
            -2.343358395989975  -1.9602074411480923  \\
            -2.3496240601503757  -1.9589897822966345  \\
            -2.355889724310777  -1.957732663922714  \\
            -2.362155388471178  -1.9564357967625658  \\
            -2.3684210526315788  -1.9550988887181786  \\
            -2.3693860323848024  -1.9548872180451127  \\
            -2.37468671679198  -1.953711893451564  \\
            -2.380952380952381  -1.9522820999935315  \\
            -2.387218045112782  -1.9508109685288593  \\
            -2.393483709273183  -1.9492981896892934  \\
            -2.3962144282742184  -1.9486215538847118  \\
            -2.399749373433584  -1.9477359679439479  \\
            -2.406015037593985  -1.9461252909710445  \\
            -2.412280701754386  -1.9444715857025414  \\
            -2.418546365914787  -1.9427745240816547  \\
            -2.4200561151806013  -1.9423558897243107  \\
            -2.424812030075188  -1.9410222941728255  \\
            -2.431077694235589  -1.939221954748055  \\
            -2.43734335839599  -1.9373767869430811  \\
            -2.441611267429358  -1.9360902255639099  \\
            -2.443609022556391  -1.9354811121351865  \\
            -2.4498746867167918  -1.9335280900300535  \\
            -2.456140350877193  -1.93152868641781  \\
            -2.461360963674216  -1.9298245614035088  \\
            -2.462406015037594  -1.9294794642125597  \\
            -2.468671679197995  -1.92736734317084  \\
            -2.474937343358396  -1.925207200285634  \\
            -2.479616754589847  -1.9235588972431077  \\
            -2.481203007518797  -1.922993533160314  \\
            -2.487468671679198  -1.9207154995994524  \\
            -2.493734335839599  -1.9183877099543312  \\
            -2.4966224078894634  -1.9172932330827068  \\
            -2.5  -1.9159978303451097  \\
        }
        ;
    \addlegendentry {$f_2$}
    \addplot[color=mycolor5,  draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            -1.1175820282763838  -2.5  \\
            -1.1159455478675744  -2.493734335839599  \\
            -1.1152882205513786  -2.4911957923752968  \\
            -1.1143279116942972  -2.487468671679198  \\
            -1.1127261929427634  -2.481203007518797  \\
            -1.1111340444067233  -2.474937343358396  \\
            -1.1095516106513668  -2.468671679197995  \\
            -1.1090225563909775  -2.4665566788042796  \\
            -1.1079894952526983  -2.462406015037594  \\
            -1.1064427249206927  -2.456140350877193  \\
            -1.104906177826803  -2.4498746867167918  \\
            -1.103380009971611  -2.443609022556391  \\
            -1.1027568922305764  -2.4410252933979875  \\
            -1.1018734140649702  -2.43734335839599  \\
            -1.1003838410280367  -2.431077694235589  \\
            -1.0989051806007244  -2.424812030075188  \\
            -1.0974376010144256  -2.418546365914787  \\
            -1.0964912280701755  -2.414467375427724  \\
            -1.095986488230924  -2.412280701754386  \\
            -1.0945564657497724  -2.406015037593985  \\
            -1.0931380838035043  -2.399749373433584  \\
            -1.0917315237088623  -2.393483709273183  \\
            -1.0903369705679076  -2.387218045112782  \\
            -1.0902255639097744  -2.3867106491651118  \\
            -1.0889678111922667  -2.380952380952381  \\
            -1.087612212083227  -2.37468671679198  \\
            -1.0862692176662  -2.3684210526315788  \\
            -1.0849390273825155  -2.362155388471178  \\
            -1.0839598997493733  -2.357491493609626  \\
            -1.083625392173592  -2.355889724310777  \\
            -1.0823351991448595  -2.3496240601503757  \\
            -1.0810584380697763  -2.343358395989975  \\
            -1.0797953237450428  -2.337092731829574  \\
            -1.07854607557179  -2.330827067669173  \\
            -1.0776942355889725  -2.3264986860563295  \\
            -1.077315004224497  -2.324561403508772  \\
            -1.076107272586673  -2.318295739348371  \\
            -1.074914078606392  -2.31203007518797  \\
            -1.073735658540278  -2.305764411027569  \\
            -1.0725722537921571  -2.299498746867168  \\
            -1.0714285714285714  -2.2932572918737892  \\
            -1.0714241593787521  -2.293233082706767  \\
            -1.0703038690416877  -2.2869674185463658  \\
            -1.069199312942529  -2.280701754385965  \\
            -1.0681107510081143  -2.274436090225564  \\
            -1.0670384489222426  -2.2681704260651627  \\
            -1.0659826782859478  -2.261904761904762  \\
            -1.0651629072681705  -2.2569551554421072  \\
            -1.0649461441417916  -2.255639097744361  \\
            -1.0639356686071173  -2.2493734335839597  \\
            -1.0629425094299256  -2.243107769423559  \\
            -1.0619669591162555  -2.236842105263158  \\
            -1.0610093167974233  -2.230576441102757  \\
            -1.0600698884186712  -2.224310776942356  \\
            -1.0591489869342965  -2.218045112781955  \\
            -1.0588972431077694  -2.2162892518697372  \\
            -1.0582543392361556  -2.211779448621554  \\
            -1.0573816150475939  -2.2055137844611528  \\
            -1.056528292956605  -2.199248120300752  \\
            -1.0556947101954757  -2.192982456140351  \\
            -1.0548812118573854  -2.1867167919799497  \\
            -1.0540881511267957  -2.180451127819549  \\
            -1.0533158895179897  -2.174185463659148  \\
            -1.0526315789473684  -2.168473903765059  \\
            -1.05256558002744  -2.1679197994987467  \\
            -1.051844643500781  -2.161654135338346  \\
            -1.051145485025501  -2.155388471177945  \\
            -1.0504684944235216  -2.1491228070175437  \\
            -1.0498140708762345  -2.142857142857143  \\
            -1.0491826232070949  -2.136591478696742  \\
            -1.0485745701745133  -2.130325814536341  \\
            -1.047990340775493  -2.1240601503759398  \\
            -1.0474303745604683  -2.117794486215539  \\
            -1.046895121959835  -2.111528822055138  \\
            -1.04638504462268  -2.1052631578947367  \\
            -1.0463659147869675  -2.1050142414665145  \\
            -1.045906374419462  -2.098997493734336  \\
            -1.0454538223468837  -2.092731829573935  \\
            -1.0450276396249985  -2.0864661654135337  \\
            -1.0446283250435422  -2.080200501253133  \\
            -1.0442563900518878  -2.073934837092732  \\
            -1.0439123591632502  -2.0676691729323307  \\
            -1.0435967703744744  -2.06140350877193  \\
            -1.0433101756021166  -2.055137844611529  \\
            -1.0430531411355597  -2.0488721804511276  \\
            -1.0428262481079453  -2.0426065162907268  \\
            -1.0426300929857435  -2.036340852130326  \\
            -1.0424652880778267  -2.030075187969925  \\
            -1.0423324620649628  -2.0238095238095237  \\
            -1.0422322605506862  -2.017543859649123  \\
            -1.0421653466345608  -2.011278195488722  \\
            -1.04213240150891  -2.0050125313283207  \\
            -1.0421341250801304  -1.9987468671679198  \\
            -1.0421712366157914  -1.9924812030075187  \\
            -1.0422444754187725  -1.9862155388471179  \\
            -1.0423546015297596  -1.9799498746867168  \\
            -1.042502396459516  -1.9736842105263157  \\
            -1.0426886639523967  -1.9674185463659148  \\
            -1.0429142307826809  -1.9611528822055138  \\
            -1.043179947585377  -1.9548872180451127  \\
            -1.0434866897232558  -1.9486215538847118  \\
            -1.0438353581919655  -1.9423558897243107  \\
            -1.0442268805651973  -1.9360902255639099  \\
            -1.044662211981982  -1.9298245614035088  \\
            -1.0451423361783272  -1.9235588972431077  \\
            -1.0456682665655357  -1.9172932330827068  \\
            -1.0462410473576846  -1.9110275689223057  \\
            -1.0463659147869675  -1.9097594101579642  \\
            -1.0468694661033775  -1.9047619047619047  \\
            -1.0475497674890841  -1.8984962406015038  \\
            -1.048281208332035  -1.8922305764411027  \\
            -1.049065010116082  -1.8859649122807018  \\
            -1.0499024335380411  -1.8796992481203008  \\
            -1.0507947800939779  -1.8734335839598997  \\
            -1.0517433937431255  -1.8671679197994988  \\
            -1.0526315789473684  -1.8616322206245526  \\
            -1.0527516372978238  -1.8609022556390977  \\
            -1.0538349779017093  -1.8546365914786966  \\
            -1.054980226105285  -1.8483709273182958  \\
            -1.0561889747284392  -1.8421052631578947  \\
            -1.0574628717059367  -1.8358395989974938  \\
            -1.0588036224920796  -1.8295739348370927  \\
            -1.0588972431077694  -1.8291543053867156  \\
            -1.0602365723322449  -1.8233082706766917  \\
            -1.061743362980977  -1.8170426065162908  \\
            -1.0633243072228955  -1.8107769423558897  \\
            -1.0649814534998006  -1.8045112781954886  \\
            -1.0651629072681705  -1.8038507201009661  \\
            -1.0667463585843446  -1.7982456140350878  \\
            -1.0685973666346777  -1.7919799498746867  \\
            -1.0705334680114245  -1.7857142857142858  \\
            -1.0714285714285714  -1.7829278948530916  \\
            -1.072579587789647  -1.7794486215538847  \\
            -1.0747361101673316  -1.7731829573934836  \\
            -1.0769882379940139  -1.7669172932330828  \\
            -1.0776942355889725  -1.7650220234994678  \\
            -1.07937331737543  -1.7606516290726817  \\
            -1.081877802744885  -1.7543859649122806  \\
            -1.0839598997493733  -1.7493819003833575  \\
            -1.08450201955522  -1.7481203007518797  \\
            -1.0872865705834955  -1.7418546365914787  \\
            -1.0901903487833364  -1.7355889724310778  \\
            -1.0902255639097744  -1.7355152677406187  \\
            -1.0932864865104555  -1.7293233082706767  \\
            -1.0964912280701755  -1.7231042509736556  \\
            -1.096516106899747  -1.7230576441102756  \\
            -1.0999634316039757  -1.7167919799498748  \\
            -1.1027568922305764  -1.7119094351724402  \\
            -1.103578043118248  -1.7105263157894737  \\
            -1.1074207690955922  -1.7042606516290726  \\
            -1.1090225563909775  -1.701737109884753  \\
            -1.1114920794887355  -1.6979949874686717  \\
            -1.1152882205513786  -1.692444658118309  \\
            -1.1157976899721513  -1.6917293233082706  \\
            -1.120401026092548  -1.6854636591478698  \\
            -1.1215538847117794  -1.6839445849871666  \\
            -1.1253137103143867  -1.6791979949874687  \\
            -1.1278195488721805  -1.6761368126963911  \\
            -1.1305626510838773  -1.6729323308270676  \\
            -1.1340852130325814  -1.668946204543357  \\
            -1.1361961919941328  -1.6666666666666667  \\
            -1.1403508771929824  -1.6623165182864112  \\
            -1.1422724102476183  -1.6604010025062657  \\
            -1.1466165413533835  -1.656198144031304  \\
            -1.148861696234599  -1.6541353383458646  \\
            -1.1528822055137844  -1.6505471545813086  \\
            -1.156050199387939  -1.6478696741854637  \\
            -1.1591478696741855  -1.6453245144149946  \\
            -1.163944499836042  -1.6416040100250626  \\
            -1.1654135338345866  -1.6404954172159645  \\
            -1.1716791979949874  -1.6360370079182258  \\
            -1.1727218557986587  -1.6353383458646618  \\
            -1.1779448621553885  -1.6319294981990509  \\
            -1.182630303967092  -1.6290726817042607  \\
            -1.1842105263157894  -1.6281335960172028  \\
            -1.1904761904761905  -1.6246466294225637  \\
            -1.1940323195962748  -1.6228070175438596  \\
            -1.1967418546365916  -1.6214395242637283  \\
            -1.2030075187969924  -1.6185032385012652  \\
            -1.2075511602415432  -1.6165413533834587  \\
            -1.2092731829573935  -1.6158152721418062  \\
            -1.2155388471177946  -1.613376403647771  \\
            -1.2218045112781954  -1.6111570241821038  \\
            -1.2245351463908147  -1.6102756892230576  \\
            -1.2280701754385965  -1.6091602697221326  \\
            -1.2343358395989974  -1.6073734703285076  \\
            -1.2406015037593985  -1.6057803970005124  \\
            -1.2468671679197996  -1.6043741418443282  \\
            -1.2487125923568856  -1.6040100250626566  \\
            -1.2531328320802004  -1.6031563058818303  \\
            -1.2593984962406015  -1.6021140238427323  \\
            -1.2656641604010026  -1.6012379285337635  \\
            -1.2719298245614035  -1.6005224149187793  \\
            -1.2781954887218046  -1.5999621272166693  \\
            -1.2844611528822054  -1.5995519451982871  \\
            -1.2907268170426065  -1.5992869713775595  \\
            -1.2969924812030076  -1.5991625190294316  \\
            -1.3032581453634084  -1.5991741009730416  \\
            -1.3095238095238095  -1.5993174190637127  \\
            -1.3157894736842106  -1.599588354342043  \\
            -1.3220551378446115  -1.599982957792658  \\
            -1.3283208020050126  -1.6004974416690458  \\
            -1.3345864661654134  -1.6011281713444367  \\
            -1.3408521303258145  -1.6018716576518794  \\
            -1.3471177944862156  -1.6027245496795943  \\
            -1.3533834586466165  -1.6036836279903421  \\
            -1.3552958568523903  -1.6040100250626566  \\
            -1.3596491228070176  -1.6047516777874655  \\
            -1.3659147869674186  -1.605923105441023  \\
            -1.3721804511278195  -1.6071923745519603  \\
            -1.3784461152882206  -1.6085566931725468  \\
            -1.3847117794486214  -1.6100133745800638  \\
            -1.3857663287675308  -1.6102756892230576  \\
            -1.3909774436090225  -1.6115696901099386  \\
            -1.3972431077694236  -1.6132157662755422  \\
            -1.4035087719298245  -1.6149471405264921  \\
            -1.409008112500531  -1.6165413533834587  \\
            -1.4097744360902256  -1.6167631277358052  \\
            -1.4160401002506267  -1.6186722696010956  \\
            -1.4223057644110275  -1.6206602624087265  \\
            -1.4285714285714286  -1.6227249846124114  \\
            -1.4288096235699173  -1.6228070175438596  \\
            -1.4348370927318295  -1.6248794244901639  \\
            -1.4411027568922306  -1.6271074275590653  \\
            -1.4464518585927229  -1.6290726817042607  \\
            -1.4473684210526316  -1.6294088772011248  \\
            -1.4536340852130325  -1.6317940409360119  \\
            -1.4598997493734336  -1.6342467692352478  \\
            -1.4626020583169608  -1.6353383458646618  \\
            -1.4661654135338347  -1.636775435174575  \\
            -1.4724310776942355  -1.63937617992812  \\
            -1.4776647547517687  -1.6416040100250626  \\
            -1.4786967418546366  -1.642042603237449  \\
            -1.4849624060150375  -1.6447859374637546  \\
            -1.4912280701754386  -1.6475888532159786  \\
            -1.491838420306731  -1.6478696741854637  \\
            -1.4974937343358397  -1.6504676338086905  \\
            -1.5037593984962405  -1.6534050560468905  \\
            -1.5052787355695665  -1.6541353383458646  \\
            -1.5100250626566416  -1.6564131938279134  \\
            -1.5162907268170427  -1.6594802940162654  \\
            -1.5181291463487998  -1.6604010025062657  \\
            -1.5225563909774436  -1.6626148589708156  \\
            -1.5288220551378446  -1.66580701309  \\
            -1.5304733930285392  -1.6666666666666667  \\
            -1.5350877192982457  -1.6690651719072298  \\
            -1.5413533834586466  -1.6723779501292642  \\
            -1.5423800821885347  -1.6729323308270676  \\
            -1.5476190476190477  -1.6757569620496033  \\
            -1.5538847117794485  -1.6791861190215578  \\
            -1.5539059575993583  -1.6791979949874687  \\
            -1.5601503759398496  -1.6826833319022556  \\
            -1.5650609238357844  -1.6854636591478698  \\
            -1.5664160401002507  -1.6862297862053617  \\
            -1.5726817042606516  -1.689837644183113  \\
            -1.5759166989510802  -1.6917293233082706  \\
            -1.5789473684210527  -1.6934989301953691  \\
            -1.5852130325814537  -1.6972135096674001  \\
            -1.586509084145901  -1.6979949874686717  \\
            -1.5914786967418546  -1.7009871636515255  \\
            -1.5968452880290354  -1.7042606516290726  \\
            -1.5977443609022557  -1.7048082703629375  \\
            -1.6040100250626566  -1.7086884110789025  \\
            -1.6069377398517188  -1.7105263157894737  \\
            -1.6102756892230576  -1.7126187458537234  \\
            -1.6165413533834587  -1.7165968195617727  \\
            -1.6168438241663852  -1.7167919799498748  \\
            -1.6228070175438596  -1.7206340901717125  \\
            -1.6265239559743339  -1.7230576441102756  \\
            -1.6290726817042607  -1.72471713161238  \\
            -1.6353383458646618  -1.7288487331424833  \\
            -1.636047633873288  -1.7293233082706767  \\
            -1.6416040100250626  -1.733035779851246  \\
            -1.6453820908282077  -1.7355889724310778  \\
            -1.6478696741854637  -1.737267699043023  \\
            -1.6541353383458646  -1.7415462208872632  \\
            -1.6545807309671603  -1.7418546365914787  \\
            -1.6604010025062657  -1.745879324240243  \\
            -1.6636067004222679  -1.7481203007518797  \\
            -1.6666666666666667  -1.7502564306275035  \\
            -1.6725188126706814  -1.7543859649122806  \\
            -1.6729323308270676  -1.7546773569315526  \\
            -1.6791979949874687  -1.7591511473794115  \\
            -1.6812766468220512  -1.7606516290726817  \\
            -1.6854636591478698  -1.7636698823080148  \\
            -1.6899223143531907  -1.7669172932330828  \\
            -1.6917293233082706  -1.7682316006884464  \\
            -1.6979949874686717  -1.772838223831909  \\
            -1.698458224433249  -1.7731829573934836  \\
            -1.7042606516290726  -1.7774951544584687  \\
            -1.7068632847868253  -1.7794486215538847  \\
            -1.7105263157894737  -1.7821942583168728  \\
            -1.715176622045655  -1.7857142857142858  \\
            -1.7167919799498748  -1.7869353636864516  \\
            -1.7230576441102756  -1.7917198646015173  \\
            -1.7233943840758221  -1.7919799498746867  \\
            -1.7293233082706767  -1.7965530662907965  \\
            -1.7314970280226833  -1.7982456140350878  \\
            -1.7355889724310778  -1.8014274892862987  \\
            -1.7395178506279372  -1.8045112781954886  \\
            -1.7418546365914787  -1.8063429676440879  \\
            -1.7474591163198563  -1.8107769423558897  \\
            -1.7481203007518797  -1.8112993363097518  \\
            -1.7543859649122806  -1.8163008376485827  \\
            -1.755306183719336  -1.8170426065162908  \\
            -1.7606516290726817  -1.8213457317932533  \\
            -1.7630678522944565  -1.8233082706766917  \\
            -1.7669172932330828  -1.8264307692052395  \\
            -1.7707580423744693  -1.8295739348370927  \\
            -1.7731829573934836  -1.8315557903017234  \\
            -1.7783786283954357  -1.8358395989974938  \\
            -1.7794486215538847  -1.8367206363446278  \\
            -1.7857142857142858  -1.8419261999047027  \\
            -1.7859277207738027  -1.8421052631578947  \\
            -1.7919799498746867  -1.8471761722545692  \\
            -1.793393869779969  -1.8483709273182958  \\
            -1.7982456140350878  -1.8524652538372943  \\
            -1.8007970822517358  -1.8546365914786966  \\
            -1.8045112781954886  -1.8577932911012487  \\
            -1.8081389263751764  -1.8609022556390977  \\
            -1.8107769423558897  -1.8631601312975907  \\
            -1.8154209186663122  -1.8671679197994988  \\
            -1.8170426065162908  -1.8685656224750253  \\
            -1.822644526081817  -1.8734335839598997  \\
            -1.8233082706766917  -1.8740096134746067  \\
            -1.8295739348370927  -1.8794931450161938  \\
            -1.8298073844036502  -1.8796992481203008  \\
            -1.8358395989974938  -1.885017959658934  \\
            -1.8369050882157654  -1.8859649122807018  \\
            -1.8421052631578947  -1.8905805962395656  \\
            -1.8439495916211366  -1.8922305764411027  \\
            -1.8483709273182958  -1.8961809084509669  \\
            -1.8509421376199213  -1.8984962406015038  \\
            -1.8546365914786966  -1.9018187507396598  \\
            -1.8578839307887793  -1.9047619047619047  \\
            -1.8609022556390977  -1.9074939783009641  \\
            -1.864776138754166  -1.9110275689223057  \\
            -1.8671679197994988  -1.9132064470741885  \\
            -1.8716198935983523  -1.9172932330827068  \\
            -1.8734335839598997  -1.9189560137378574  \\
            -1.8784162932017283  -1.9235588972431077  \\
            -1.8796992481203008  -1.9247425357049774  \\
            -1.8851664025247312  -1.9298245614035088  \\
            -1.8859649122807018  -1.9305658711183369  \\
            -1.8918712548325491  -1.9360902255639099  \\
            -1.8922305764411027  -1.9364258788458428  \\
            -1.8984962406015038  -1.9423226070301076  \\
            -1.89853133449198  -1.9423558897243107  \\
            -1.9047619047619047  -1.948257410639521  \\
            -1.9051435736403495  -1.9486215538847118  \\
            -1.9110275689223057  -1.9542282590236724  \\
            -1.9117141571036997  -1.9548872180451127  \\
            -1.9172932330827068  -1.960235015471636  \\
            -1.9182439749607703  -1.9611528822055138  \\
            -1.9235588972431077  -1.96627754396297  \\
            -1.9247338921112704  -1.9674185463659148  \\
            -1.9298245614035088  -1.9723557091633654  \\
            -1.931184749159973  -1.9736842105263157  \\
            -1.9360902255639099  -1.978469376420322  \\
            -1.9375973632638195  -1.9799498746867168  \\
            -1.9423558897243107  -1.9846184117588614  \\
            -1.9439725289438252  -1.9862155388471179  \\
            -1.9486215538847118  -1.9908026818772722  \\
            -1.9503110188634802  -1.9924812030075187  \\
            -1.9548872180451127  -1.997022054142884  \\
            -1.956613584575251  -1.9987468671679198  \\
            -1.9611528822055138  -2.0032763965878773  \\
            -1.9628809572366928  -2.0050125313283207  \\
            -1.9674185463659148  -2.009565577905121  \\
            -1.9691138482976105  -2.011278195488722  \\
            -1.9736842105263157  -2.015889467444044  \\
            -1.97531295015962  -2.017543859649123  \\
            -1.9799498746867168  -2.022247935206537  \\
            -1.9814789368094028  -2.0238095238095237  \\
            -1.9862155388471179  -2.028640851842883  \\
            -1.9876124644268574  -2.030075187969925  \\
            -1.9924812030075187  -2.035068088647722  \\
            -1.9937141719693123  -2.036340852130326  \\
            -1.9987468671679198  -2.0415295175560417  \\
            -1.9997846817328897  -2.0426065162907268  \\
            -2.0050125313283207  -2.0480250111392015  \\
            -2.005824599892049  -2.0488721804511276  \\
            -2.011278195488722  -2.0545544426009843  \\
            -2.011834517018305  -2.055137844611529  \\
            -2.017543859649123  -2.061117685773677  \\
            -2.01781500857904  -2.06140350877193  \\
            -2.0237660834431472  -2.0676691729323307  \\
            -2.0238095238095237  -2.0677148661469964  \\
            -2.029685017822709  -2.073934837092732  \\
            -2.030075187969925  -2.074347369298988  \\
            -2.035575869654912  -2.080200501253133  \\
            -2.036340852130326  -2.0810134886487184  \\
            -2.0414391708061856  -2.0864661654135337  \\
            -2.0426065162907268  -2.087713099156351  \\
            -2.0472754397962456  -2.092731829573935  \\
            -2.0488721804511276  -2.0944460764014203  \\
            -2.0530851822141414  -2.098997493734336  \\
            -2.055137844611529  -2.1012122965789963  \\
            -2.0588688911188355  -2.1052631578947367  \\
            -2.06140350877193  -2.1080116364958856  \\
            -2.0646270474249815  -2.111528822055138  \\
            -2.0676691729323307  -2.114843973566857  \\
            -2.070360120274534  -2.117794486215539  \\
            -2.073934837092732  -2.1217091858108965  \\
            -2.0760685673948043  -2.1240601503759398  \\
            -2.080200501253133  -2.1286071518474876  \\
            -2.0817528354435177  -2.130325814536341  \\
            -2.0864661654135337  -2.1355377508929227  \\
            -2.0874133603414355  -2.136591478696742  \\
            -2.092731829573935  -2.142500862756638  \\
            -2.0930505675930524  -2.142857142857143  \\
            -2.0986608747456454  -2.1491228070175437  \\
            -2.098997493734336  -2.149498412233955  \\
            -2.104244656124414  -2.155388471177945  \\
            -2.1052631578947367  -2.156530354711584  \\
            -2.109806169765934  -2.161654135338346  \\
            -2.111528822055138  -2.1635946182649244  \\
            -2.1153458100221063  -2.1679197994987467  \\
            -2.117794486215539  -2.1706910837881144  \\
            -2.1208639619877427  -2.174185463659148  \\
            -2.1240601503759398  -2.177819632759795  \\
            -2.1263610017706123  -2.180451127819549  \\
            -2.130325814536341  -2.1849801472395303  \\
            -2.131837296752086  -2.1867167919799497  \\
            -2.136591478696742  -2.1921725098642466  \\
            -2.137293205838762  -2.192982456140351  \\
            -2.1427275940540245  -2.199248120300752  \\
            -2.142857142857143  -2.199397413896784  \\
            -2.148133985989532  -2.2055137844611528  \\
            -2.1491228070175437  -2.2066585165806214  \\
            -2.153520910562276  -2.211779448621554  \\
            -2.155388471177945  -2.213951276948223  \\
            -2.158888700737412  -2.218045112781955  \\
            -2.161654135338346  -2.221275578704242  \\
            -2.164237681929865  -2.224310776942356  \\
            -2.1679197994987467  -2.2286313061222573  \\
            -2.1695681722171334  -2.230576441102757  \\
            -2.174185463659148  -2.236018344041294  \\
            -2.174880482544931  -2.236842105263158  \\
            -2.1801718029361776  -2.243107769423559  \\
            -2.180451127819549  -2.243438368241933  \\
            -2.185437590800804  -2.2493734335839597  \\
            -2.1867167919799497  -2.2508941188808116  \\
            -2.190686021363735  -2.255639097744361  \\
            -2.192982456140351  -2.258380990359388  \\
            -2.195917383271895  -2.261904761904762  \\
            -2.199248120300752  -2.2658988685725516  \\
            -2.2011319588073346  -2.2681704260651627  \\
            -2.2055137844611528  -2.2734476399723347  \\
            -2.206330024061712  -2.274436090225564  \\
            -2.2115088987244986  -2.280701754385965  \\
            -2.211779448621554  -2.281028962368545  \\
            -2.2166627045675384  -2.2869674185463658  \\
            -2.218045112781955  -2.288646486723193  \\
            -2.221800752853976  -2.293233082706767  \\
            -2.224310776942356  -2.2962947149212085  \\
            -2.2269232999431905  -2.299498746867168  \\
            -2.230576441102757  -2.303973534463554  \\
            -2.232030596663617  -2.305764411027569  \\
            -2.236842105263158  -2.3116828334001167  \\
            -2.237122888461105  -2.31203007518797  \\
            -2.242190627474774  -2.318295739348371  \\
            -2.243107769423559  -2.3194286271660625  \\
            -2.2472407733091613  -2.324561403508772  \\
            -2.2493734335839597  -2.327206713231922  \\
            -2.252276604224319  -2.330827067669173  \\
            -2.255639097744361  -2.3350150896787785  \\
            -2.2572983481648197  -2.337092731829574  \\
            -2.261904761904762  -2.342853645598527  \\
            -2.2623062282612025  -2.343358395989975  \\
            -2.267291227679226  -2.3496240601503757  \\
            -2.2681704260651627  -2.3507282454304885  \\
            -2.272258511913808  -2.355889724310777  \\
            -2.274436090225564  -2.358635695433376  \\
            -2.2772125771743137  -2.362155388471178  \\
            -2.280701754385965  -2.366573135738733  \\
            -2.282153630654694  -2.3684210526315788  \\
            -2.2869674185463658  -2.3745404564783406  \\
            -2.287081875241334  -2.37468671679198  \\
            -2.2919845987249134  -2.380952380952381  \\
            -2.293233082706767  -2.3825461770538827  \\
            -2.2968737219769326  -2.387218045112782  \\
            -2.299498746867168  -2.3905824952430725  \\
            -2.3017506395893506  -2.393483709273183  \\
            -2.305764411027569  -2.3986485045468915  \\
            -2.306615539920802  -2.399749373433584  \\
            -2.3114628011895384  -2.406015037593985  \\
            -2.31203007518797  -2.406748071722662  \\
            -2.3162895938136296  -2.412280701754386  \\
            -2.318295739348371  -2.414883259373407  \\
            -2.321104943707715  -2.418546365914787  \\
            -2.324561403508772  -2.423047948172147  \\
            -2.325909025658913  -2.424812030075188  \\
            -2.330700730904812  -2.431077694235589  \\
            -2.330827067669173  -2.4312429275100182  \\
            -2.3354676857485366  -2.43734335839599  \\
            -2.337092731829574  -2.4394769742525706  \\
            -2.340223920055876  -2.443609022556391  \\
            -2.343358395989975  -2.447740331530824  \\
            -2.344969595931715  -2.4498746867167918  \\
            -2.3496240601503757  -2.4560328915301906  \\
            -2.349704872229086  -2.456140350877193  \\
            -2.3544151887061027  -2.462406015037594  \\
            -2.355889724310777  -2.4643651969605838  \\
            -2.359114649710168  -2.468671679197995  \\
            -2.362155388471178  -2.472727209729576  \\
            -2.3638042242561346  -2.474937343358396  \\
            -2.3684210526315788  -2.4811182344773623  \\
            -2.3684840596100103  -2.481203007518797  \\
            -2.3731390065479245  -2.487468671679198  \\
            -2.37468671679198  -2.4895494956318927  \\
            -2.3777839324727914  -2.493734335839599  \\
            -2.380952380952381  -2.498010148901868  \\
            -2.382419608516015  -2.5  \\
        }
        ;
    \addlegendentry {$f_3$}
\end{axis}
\end{tikzpicture}


==> example1-1-domain.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}},scale = 0.92]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={70mm}, height={70mm}, scaled x ticks={false}, xlabel={$\Re(z)$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}},  xmin={-1.6801588660066602}, xmax={2.5029040585803934}, xtick={{-1.0,0.0,1.0,2.0}}, xticklabels={{$-1$,$0$,$1$,$2$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\Im(z)$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymin={-1.4416526225849546}, ymax={1.4416526225849546}, ytick={{-1.0,0.0,1.0}}, yticklabels={{$-1$,$0$,$1$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787},  only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.50 pt}, mark repeat={1}, mark options={color=mycolor1, draw opacity={1.0}, fill=mycolor1, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            -0.5166001009052071  -0.828656618389808  \\
            -1.1538313760548315  -0.2182072653957205  \\
            -0.5166001009052065  0.8286566183898081  \\
            0.5919305292430951  -6.130680781421075e-46  \\
            0.03266379320803539  0.9631352535118162  \\
            -1.5617702926692907  -0.7683088286685945  \\
            0.2113149691782338  0.314616665230113  \\
            0.03266379320803556  -0.9631352535118162  \\
            -1.56177029266929  0.7683088286685948  \\
            -1.1538313760548318  0.21820726539572027  \\
            0.21131496917823395  -0.31461666523011306  \\
            2.384515485243024  -1.1479437019748901e-41  \\
        }
        ;
        \label{marker:intro_eigenvalues}
    \addplot[color=mycolor2, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            0.9967160055292985  0.038363148505351795  \\
            0.9869179452156118  0.0760963751728522  \\
            0.9707667029384087  0.11258010146381223  \\
            0.9485274816493557  0.14721526560118134  \\
            0.9205654487471826  0.1794331591473648  \\
            0.887339740039091  0.20870476518104591  \\
            0.8493959207434935  0.23454944474040892  \\
            0.8073570273242101  0.2565428289016038  \\
            0.7619133372489575  0.27432378690474374  \\
            0.7138110346524129  0.28760035591099814  \\
            0.6638399580133517  0.29615453502433503  \\
            0.6128206310286621  0.29984586486020637  \\
            0.5615907896369272  0.2986137338847595  \\
            0.5109916264174742  0.2924783736545471  \\
            0.461853978231477  0.2815405266149281  \\
            0.41498468390366594  0.2659797919119  \\
            0.3711533359511322  0.2460516763790868  \\
            0.33107964389547323  0.22208339912259464  \\
            0.2954216166523462  0.19446851859233652  \\
            0.2647647580432637  0.1636604703631646  \\
            0.23961245283903232  0.13016512173526745  \\
            0.22037770119573252  0.09453246540708626  \\
            0.2073763372035738  0.05734758861041163  \\
            0.20082184289986543  0.019221065994213967  \\
            0.20082184289986543  -0.019221065994213898  \\
            0.20737633720357385  -0.057347588610411684  \\
            0.2203777011957324  -0.09453246540708606  \\
            0.23961245283903232  -0.1301651217352674  \\
            0.26476475804326366  -0.16366047036316453  \\
            0.2954216166523461  -0.19446851859233646  \\
            0.3310796438954733  -0.22208339912259467  \\
            0.371153335951132  -0.24605167637908668  \\
            0.41498468390366583  -0.26597979191189997  \\
            0.46185397823147667  -0.28154052661492807  \\
            0.5109916264174741  -0.2924783736545471  \\
            0.5615907896369273  -0.2986137338847595  \\
            0.6128206310286619  -0.29984586486020637  \\
            0.6638399580133517  -0.29615453502433503  \\
            0.7138110346524128  -0.28760035591099825  \\
            0.7619133372489575  -0.27432378690474374  \\
            0.8073570273242101  -0.2565428289016038  \\
            0.8493959207434933  -0.23454944474040895  \\
            0.8873397400390908  -0.20870476518104608  \\
            0.9205654487471826  -0.17943315914736485  \\
            0.9485274816493557  -0.14721526560118134  \\
            0.9707667029384088  -0.11258010146381212  \\
            0.9869179452156117  -0.07609637517285225  \\
            0.9967160055292984  -0.03836314850535199  \\
            1.0  -7.347880794884119e-17  \\
        }
        ;
    \label{marker:intro_contour}
\end{axis}
\end{tikzpicture}


==> experiment1.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}]
\begin{axis}[xlabel={$\Re(z)$}, ylabel={$\Im(z)$},point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={130.0mm}, height={70.0mm}, scaled x ticks={false},  x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmin={-1.1}, xmax={2}, xtick={{-1.0,0.0,1.0,2.0}}, xticklabels={{$-1$,$0$,$1$,$2$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymin={-0.5}, ymax={0.5}, ytick={{-0.25,0.25}}, yticklabels={{$-1/4$,$1/4$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787},  only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.50 pt}, mark repeat={1}, mark options={color=mycolor1, draw opacity={1.0}, fill=mycolor1, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            -8.105028125102232  6.6585393969530635  \\
            1.189999798798648  0.09768606560280418  \\
            0.9198163566625256  -1.021557639526657  \\
            0.772997548229957  -0.6256620063959714  \\
            -0.45376210140012385  1.2655902105693588  \\
            -8.105028125102232  -6.65853939695307  \\
            -1.0847187990123415  -1.1974420107427741  \\
            -1.4404553967477796  -2.465190328815662e-32  \\
            0.021940425353687662  0.7205484198956565  \\
            -1.1712966535385305  -0.32556544322316056  \\
            -1.466899912944475  -0.22703793043383  \\
            0.8618818489236272  0.26861123130544223  \\
            -0.8481661070501179  0.4052975978619661  \\
            -0.4426608254162332  0.7592735191446341  \\
            -0.5851703807901389  -1.531537667049914  \\
            0.3210065931046781  0.5666957833254967  \\
            1.397450775412802  1.090710559709818  \\
            -2.759417097546287  -1.3552134698765272  \\
            -0.24908656236640153  0.19998549003090685  \\
            -1.3164877373272172  -0.20217700513508746  \\
            0.8618818489236271  -0.2686112313054423  \\
            -0.41166059629527624  0.5417689732973071  \\
            0.029730841567716635  0.5121516027563787  \\
            -0.00499239353147474  -0.1821682552554755  \\
            -0.9849101134140398  -0.13709715031830436  \\
            -0.5252447595417289  -0.40832913658490455  \\
            0.021940425353687697  -0.7205484198956565  \\
            -0.04266202165948319  1.4060010832158902  \\
            0.7539402405489781  0.6297277423509554  \\
            0.900943841304785  0.4598971674230159  \\
            -1.1712966535385305  0.32556544322316033  \\
            0.12869541144498495  -1.0531109895980768  \\
            0.5204412717915115  -0.6638145686429008  \\
            0.11784170859416067  0.7134409366896034  \\
            -1.0847187990123417  1.1974420107427741  \\
            -2.7594170975462866  1.3552134698765264  \\
            -0.44266082541623325  -0.7592735191446341  \\
            -0.7112706189426288  -0.4291309184492799  \\
            1.1069623458746793  -0.5939791237417381  \\
            -1.0488203988248956  -0.45370601229946383  \\
            1.1899997987986477  -0.09768606560280423  \\
            -1.1851461522806808  0.18196596209875773  \\
            1.5930827630901636  -3.0420028257738427  \\
            -0.5843368553063193  1.3133187140119376  \\
            0.5963255956033139  0.07346643825966541  \\
            1.397450775412802  -1.0907105597098181  \\
            -0.8481661070501181  -0.40529759786196623  \\
            0.11784170859416061  -0.7134409366896034  \\
            0.25422179250841065  -0.6998717073281338  \\
            -0.5851703807901395  1.5315376670499141  \\
            -0.45376210140012385  -1.2655902105693588  \\
            0.02973084156771663  -0.5121516027563787  \\
            0.3984542643220684  0.32032288392293695  \\
            0.3230981827003987  0.9586230456683439  \\
            -0.9058364900703729  -0.471672171362506  \\
            0.424713806653413  -0.49336045604211354  \\
            1.1069623458746796  0.5939791237417382  \\
            -1.0488203988248959  0.45370601229946383  \\
            -0.22880897143352474  -1.0603109870819074  \\
            0.571441154752641  0.651109577134133  \\
            1.2180459443355085  0.3120878801219488  \\
            0.3916453662663879  -0.4435208621441546  \\
            -0.6404326167286186  0.27880446665235586  \\
            -0.7590407761409119  0.5593513462646765  \\
            -0.606919586533005  0.7227764290112583  \\
            -0.6069195865330052  -0.7227764290112583  \\
            -0.8020265291866383  -1.2724348893313318  \\
            -0.8020265291866381  1.272434889331331  \\
            0.32309818270039864  -0.9586230456683439  \\
            -0.042662021659483365  -1.4060010832158905  \\
            -1.0675872100829862  2.579379544252778  \\
            0.772997548229957  0.6256620063959715  \\
            1.5930827630901634  3.0420028257738427  \\
            0.128695411444985  1.0531109895980768  \\
            -0.7590407761409119  -0.5593513462646765  \\
            -0.22880897143352474  1.0603109870819074  \\
            -1.1851461522806805  -0.18196596209875773  \\
            -1.067587210082986  -2.579379544252778  \\
            -0.5815859079316346  -3.76158192263132e-37  \\
            0.7539402405489781  -0.6297277423509555  \\
            0.571441154752641  -0.651109577134133  \\
            0.9198163566625256  1.021557639526657  \\
            0.900943841304785  -0.4598971674230159  \\
            0.42471380665341296  0.4933604560421136  \\
            0.39845426432206843  -0.320322883922937  \\
            0.5449206609776382  -0.04828132591966907  \\
            -0.24908656236640148  -0.19998549003090668  \\
            -0.7112706189426289  0.4291309184492799  \\
            0.5204412717915115  0.6638145686429008  \\
            0.5449206609776382  0.04828132591966912  \\
            -0.9849101134140398  0.13709715031830433  \\
            0.876476344194184  0.2421147757130498  \\
            0.2542217925084107  0.6998717073281336  \\
            -0.5843368553063194  -1.3133187140119376  \\
            0.044243149157375934  -0.6780358211256007  \\
            0.3210065931046781  -0.5666957833254967  \\
            0.5963255956033139  -0.07346643825966546  \\
            -0.004992393531474766  0.1821682552554755  \\
            0.044243149157375906  0.6780358211256007  \\
            -0.905836490070373  0.4716721713625059  \\
            -0.4116605962952763  -0.541768973297307  \\
            1.2180459443355087  -0.31208788012194894  \\
            0.39164536626638796  0.44352086214415465  \\
            -0.5252447595417288  0.4083291365849045  \\
            0.876476344194184  -0.24211477571304987  \\
            -1.3164877373272175  0.2021770051350875  \\
            -0.6404326167286186  -0.27880446665235575  \\
            -1.466899912944475  0.22703793043382994  \\
        }
        ;
    \addplot[color=mycolor2, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.15  0.0  \\
            1.1499524364608886  0.0031478052496141575  \\
            1.1498097533845217  0.006295111430034631  \\
            1.1495719733926064  0.009441419551192726  \\
            1.1492391341840023  0.012586230781257184  \\
            1.1488112885287451  0.015729046525721543  \\
            1.1482885042596804  0.01886936850645386  \\
            1.1476708642617082  0.02200669884069629  \\
            1.146958466458642  0.025140540120001977  \\
            1.1461514237976846  0.028270395489096725  \\
            1.1452498642315203  0.031395768724653  \\
            1.144253930698028  0.03451616431396371  \\
            1.143163781097619  0.03763108753350333  \\
            1.141979588268204  0.040740044527363926  \\
            1.14070153995779  0.0438425423855536  \\
            1.1393298387947128  0.04693808922214493  \\
            1.137864702255512  0.05002619425326114  \\
            1.1363063626304508  0.053106367874887477  \\
            1.134655066986689  0.05617812174049553  \\
            1.1329110771291098  0.0592409688384682  \\
            1.1310746695588114  0.06229442356931304  \\
            1.1291461354292727  0.06533800182265166  \\
            1.127125780500188  0.0683712210539731  \\
            1.125013925088993  0.07139360036113886  \\
            1.1228109040200795  0.07440466056062768  \\
            1.12051706657171  0.07740392426350765  \\
            1.1181327764206412  0.08039091595112399  \\
            1.1156584115844668  0.08336516205049019  \\
            1.113094364361682  0.08632619100937064  \\
            1.1104410412694878  0.08927353337104303  \\
            1.10769886297934  0.09220672184872837  \\
            1.1048682642502532  0.09512529139967707  \\
            1.1019496938598716  0.09802877929889917  \\
            1.0989436145333187  0.10091672521252716  \\
            1.0958505028698327  0.10378867127079969  \\
            1.092670849267206  0.10664416214065446  \\
            1.0894051578440331  0.1094827450979193  \\
            1.0860539463597871  0.11230397009908914  \\
            1.082617746132729  0.11510738985267839  \\
            1.0790971019556723  0.11789255989013668  \\
            1.0754925720096067  0.12065903863631738  \\
            1.0718047277752025  0.12340638747948697  \\
            1.068034153942205  0.12613417084086495  \\
            1.0641814483167336  0.12884195624368264  \\
            1.0602472217265038  0.13152931438175036  \\
            1.056232097923984  0.13419581918752174  \\
            1.0521367134875006  0.13684104789964469  \\
            1.0479617177203129  0.13946458112998825  \\
            1.0437077725476693  0.14206600293013433  \\
            1.0393755524118617  0.14464490085732448  \\
            1.0349657441652962  0.1472008660398506  \\
            1.030479046961596  0.14973349324187968  \\
            1.025916172144755  0.15224238092770168  \\
            1.021277843136355  0.15472713132539143  \\
            1.0165647953208738  0.1571873504898732  \\
            1.0117777759290916  0.1596226483653788  \\
            1.0069175439196223  0.16203263884728902  \\
            1.001984869858583  0.16441693984334876  \\
            0.996980535797426  0.16677517333424577  \\
            0.9919053351489474  0.1691069654335437  \\
            0.9867600725614958  0.17141194644696028  \\
            0.9815455637913988  0.17368975093098019  \\
            0.9762626355736292  0.1759400177507945  \\
            0.9709121254907302  0.17816239013755697  \\
            0.9654948818400202  0.18035651574494774  \\
            0.9600117634991001  0.18252204670503638  \\
            0.9544636397896823  0.1846586396834345  \\
            0.9488513903397633  0.18676595593372977  \\
            0.9431759049441641  0.18884366135119254  \\
            0.9374380834234566  0.19089142652574656  \\
            0.9316388354813019  0.19290892679419522  \\
            0.9257790805602206  0.1948958422916955  \\
            0.9198597476958215  0.1968518580024707  \\
            0.9138817753695043  0.19877666380975506  \\
            0.9078461113596716  0.20066995454496087  \\
            0.9017537125914603  0.2025314300360617  \\
            0.8956055449850275  0.2043607951551831  \\
            0.889402583302408  0.20615775986539378  \\
            0.8831458109929704  0.2079220392666895  \\
            0.876836220037496  0.20965335364116255  \\
            0.8704748107909057  0.21135142849734978  \\
            0.8640625918236577  0.21301599461375162  \\
            0.8576005797618442  0.21464678808151624  \\
            0.85108979912601  0.21624355034628062  \\
            0.84453128216872  0.2178060282491633  \\
            0.8379260687108998  0.21933397406690155  \\
            0.8312752059769786  0.22082714555112642  \\
            0.8245797484288554  0.22228530596677035  \\
            0.8178407575987201  0.22370822412960006  \\
            0.8110593019207528  0.22509567444286996  \\
            0.8042364565617275  0.22644743693308925  \\
            0.7973733032505514  0.22776329728489764  \\
            0.7904709301067612  0.22904304687504415  \\
            0.7835304314680065  0.23028648280546318  \\
            0.776552907716549  0.231493407935443  \\
            0.7695394651048015  0.23266363091288153  \\
            0.7624912155799373  0.23379696620462426  \\
            0.755409276607596  0.23489323412587962  \\
            0.7482947709947158  0.23595226086870705  \\
            0.7411488267115158  0.23697387852957363  \\
            0.7339725767126648  0.23795792513597405  \\
            0.7267671587576539  0.23890424467211085  \\
            0.7195337152304123  0.2398126871036298  \\
            0.7122733929581874  0.24068310840140714  \\
            0.70498734302972  0.2415153705643847  \\
            0.6976767206127459  0.24230934164144946  \\
            0.6903426847708495  0.2430648957523534  \\
            0.6829863982796993  0.24378191310767156  \\
            0.6756090274426962  0.2444602800277938  \\
            0.6682117419060615  0.24509988896094836  \\
            0.6607957144733947  0.2457006385002536  \\
            0.6533621209197321  0.2462624333997954  \\
            0.645912139805133  0.2467851845897282  \\
            0.6384469522878241  0.24726880919039648  \\
            0.6309677419369337  0.24771323052547484  \\
            0.6234756945448422  0.24811837813412474  \\
            0.6159719979391799  0.24848418778216583  \\
            0.6084578417945035  0.2488106014722597  \\
            0.6009344174436786  0.24909756745310532  \\
            0.5934029176889994  0.24934504022764387  \\
            0.5858645366130769  0.249552980560272  \\
            0.5783204693895214  0.2497213554830626  \\
            0.5707719120934542  0.2498501383009916  \\
            0.5632200615118763  0.24993930859617028  \\
            0.5556661149539223  0.2499888522310826  \\
            0.5481112700610343  0.24999876135082652  \\
            0.5405567246170806  0.24996903438435933  \\
            0.5330036763584538  0.24989967604474683  \\
            0.5254533227841744  0.249790697328416  \\
            0.5179068609660346  0.24964211551341164  \\
            0.5103654873588068  0.24945395415665694  \\
            0.5028303976105528  0.2492262430902188  \\
            0.49530278637305947  0.24895901841657792  \\
            0.48778384711243145  0.24865232250290498  \\
            0.48027477191987417  0.2483062039743436  \\
            0.47277675132269315  0.24792071770630109  \\
            0.4652909740955413  0.247495924815748  \\
            0.4578186270719452  0.24703189265152856  \\
            0.45036089495613774  0.24652869478368275  \\
            0.4429189601352295  0.24598641099178215  \\
            0.4354940024917472  0.2454051272522812  \\
            0.4280871992165679  0.2447849357248862  \\
            0.42069972462228283  0.2441259347379437  \\
            0.41333274995701474  0.24342822877285109  \\
            0.40598744321872204  0.24269192844749155  \\
            0.3986649689700196  0.2419171504986962  \\
            0.39136648815354136  0.2411040177637359  \\
            0.38409315790788023  0.24025265916084615  \\
            0.37684613138412815  0.23936320966878763  \\
            0.3696265575630501  0.238435810305446  \\
            0.36243558107291873  0.23747060810547427  \\
            0.3552743420080393  0.23646775609698104  \\
            0.34814397574799283  0.2354274132772687  \\
            0.3410456127776279  0.23434974458762534  \\
            0.33398037850782664  0.23323492088717376  \\
            0.3269493930970777  0.23208311892578293  \\
            0.3199537712738797  0.23089452131604496  \\
            0.3129946221600065  0.22966931650432287  \\
            0.3060730490946617  0.22840769874087322  \\
            0.2991901494595494  0.22710986804904887  \\
            0.29234701450488926  0.22577603019358597  \\
            0.28554472917640533  0.2244063966479813  \\
            0.27878437194331157  0.22300118456096385  \\
            0.27206701462732663  0.22156061672206712  \\
            0.2653937222327424  0.22008492152630704  \\
            0.2587655527775713  0.21857433293797074  \\
            0.2521835571258036  0.21702909045352287  \\
            0.24564877882079839  0.2154494390636347  \\
            0.23916225391983376  0.21383562921434168  \\
            0.2327250108298456  0.21218791676733673  \\
            0.2263380701443793  0.2105065629594047  \\
            0.2200024444817783  0.20879183436100418  \\
            0.21371913832463918  0.2070440028340044  \\
            0.20748914786055567  0.20526334548858258  \\
            0.20131346082417845  0.20345014463928984  \\
            0.19519305634061368  0.20160468776029114  \\
            0.1891289047701879  0.19972726743978791  \\
            0.18312196755460292  0.19781818133362974  \\
            0.17717319706450246  0.19587773211812215  \\
            0.1712835364484792  0.19390622744203898  \\
            0.16545391948354377  0.1919039798778462  \\
            0.15968527042707792  0.1898713068721449  \\
            0.1539785038702977  0.18780853069534165  \\
            0.14833452459325153  0.18571597839055445  \\
            0.1427542274213695  0.18359398172176125  \\
            0.13723849708359404  0.18144287712120047  \\
            0.13178820807211095  0.17926300563603156  \\
            0.12640422450370198  0.17705471287426333  \\
            0.12108739998274382  0.17481834894995946  \\
            0.11583857746587356  0.17255426842773003  \\
            0.11065858912834126  0.1702628302665166  \\
            0.10554825623207303  0.167944397762681  \\
            0.1005083889954646  0.16559933849240704  \\
            0.09553978646492378  0.1632280242534224  \\
            0.09064323638818639  0.16083083100605208  \\
            0.08581951508942309  0.15840813881361224  \\
            0.08106938734615582  0.15596033178215227  \\
            0.07639360626800684  0.153487797999557  \\
            0.07179291317729708  0.15099092947401757  \\
            0.06726803749151222  0.14847012207187973  \\
            0.0628196966076578  0.14592577545488172  \\
            0.05844859578851902  0.1433582930167896  \\
            0.05415542805084539  0.14076808181944134  \\
            0.04994087405547554  0.13815555252820885  \\
            0.04580560199942185  0.13552111934688915  \\
            0.04175026750993194  0.13286519995203458  \\
            0.037775513540540984  0.13018821542673178  \\
            0.03388197026913509  0.1274905901938412  \\
            0.03007025499804028  0.12477275194870739  \\
            0.026340972056150602  0.12203513159134886  \\
            0.022694712703116626  0.11927816315814237  \\
            0.01913205503560289  0.11650228375300747  \\
            0.015653563895633438  0.11370793347810638  \\
            0.01225979078103967  0.11089555536406763  \\
            0.008951273758022738  0.10806559529974614  \\
            0.005728537375845111  0.10521850196152918  \\
            0.002592092583666772  0.10235472674220114  \\
            -0.0004575633504638743  0.0994747236793777  \\
            -0.003419946918448935  0.09657894938351984  \\
            -0.0062945884487998205  0.09366786296554071  \\
            -0.009081032181100013  0.09074192596401619  \\
            -0.011778836338264598  0.08780160227200955  \\
            -0.014387573196582237  0.08484735806352374  \\
            -0.016906829153527148  0.08187966171959217  \\
            -0.01933620479333542  0.0788989837540185  \\
            -0.021675314950329483  0.07590579673877926  \\
            -0.023923788769984577  0.0729005752291002  \\
            -0.026081269767725623  0.0698837956882173  \\
            -0.02814741588544689  0.06685593641183604  \\
            -0.030121899545742625  0.06381747745230036  \\
            -0.032004407703843385  0.06076890054248201  \\
            -0.03379464189724801  0.057710689019404626  \\
            -0.03549231829304278  0.05464332774761272  \\
            -0.03709716773290217  0.051567303042299235  \\
            -0.03860893577576263  0.048483102592202  \\
            -0.04002738273816264  0.04539121538228336  \\
            -0.041352283732243644  0.04229213161620443  \\
            -0.042583428701404746  0.039186342638604495  \\
            -0.04372062245360642  0.03607434085720225  \\
            -0.04476368469231684  0.03295661966472573  \\
            -0.0457124500450975  0.029833673360687755  \\
            -0.04656676808982174  0.026705997073017455  \\
            -0.04732650337852384  0.02357408667955951  \\
            -0.04799153545887347  0.02043843872945556  \\
            -0.04856175889327263  0.01729955036441855  \\
            -0.04903708327557266  0.014157919239913755  \\
            -0.04941743324540737  0.011014043446257279  \\
            -0.049702748500141114  0.007868421429646584  \\
            -0.04989298380442975  0.00472155191313462  \\
            -0.049988108997392144  0.001573933817559031  \\
            -0.049988108997392144  -0.0015739338175588587  \\
            -0.04989298380442975  -0.0047215519131344474  \\
            -0.049702748500141114  -0.007868421429646524  \\
            -0.04941743324540737  -0.011014043446257105  \\
            -0.04903708327557266  -0.014157919239913584  \\
            -0.04856175889327263  -0.01729955036441838  \\
            -0.04799153545887347  -0.02043843872945539  \\
            -0.047326503378523954  -0.023574086679559337  \\
            -0.04656676808982185  -0.026705997073017282  \\
            -0.0457124500450975  -0.029833673360687697  \\
            -0.04476368469231695  -0.032956619664725566  \\
            -0.04372062245360653  -0.036074340857202083  \\
            -0.04258342870140486  -0.03918634263860444  \\
            -0.041352283732243644  -0.04229213161620426  \\
            -0.04002738273816275  -0.0453912153822833  \\
            -0.03860893577576263  -0.04848310259220194  \\
            -0.03709716773290228  -0.05156730304229917  \\
            -0.03549231829304278  -0.05464332774761266  \\
            -0.03379464189724801  -0.05771068901940457  \\
            -0.032004407703843385  -0.060768900542481956  \\
            -0.030121899545742736  -0.06381747745230029  \\
            -0.028147415885447002  -0.06685593641183597  \\
            -0.026081269767725734  -0.06988379568821725  \\
            -0.023923788769984577  -0.07290057522910015  \\
            -0.021675314950329594  -0.0759057967387792  \\
            -0.01933620479333542  -0.07889898375401844  \\
            -0.016906829153527148  -0.08187966171959211  \\
            -0.014387573196582237  -0.08484735806352368  \\
            -0.011778836338264709  -0.08780160227200948  \\
            -0.009081032181100013  -0.09074192596401613  \\
            -0.0062945884487998205  -0.09366786296554065  \\
            -0.003419946918449046  -0.09657894938351978  \\
            -0.0004575633504638743  -0.09947472367937764  \\
            0.002592092583666661  -0.10235472674220109  \\
            0.005728537375845111  -0.10521850196152913  \\
            0.008951273758022738  -0.10806559529974609  \\
            0.01225979078103967  -0.11089555536406757  \\
            0.015653563895633327  -0.11370793347810633  \\
            0.01913205503560278  -0.11650228375300742  \\
            0.022694712703116626  -0.11927816315814231  \\
            0.026340972056150602  -0.12203513159134881  \\
            0.03007025499804028  -0.12477275194870734  \\
            0.0338819702691352  -0.12749059019384124  \\
            0.03777551354054087  -0.13018821542673173  \\
            0.04175026750993205  -0.13286519995203463  \\
            0.04580560199942196  -0.13552111934688918  \\
            0.049940874055475426  -0.1381555525282088  \\
            0.054155428050845444  -0.14076808181944137  \\
            0.058448595788519075  -0.14335829301678962  \\
            0.06281969660765774  -0.1459257754548817  \\
            0.06726803749151228  -0.14847012207187976  \\
            0.07179291317729719  -0.1509909294740176  \\
            0.07639360626800695  -0.15348779799955706  \\
            0.08106938734615587  -0.1559603317821523  \\
            0.08581951508942315  -0.15840813881361226  \\
            0.09064323638818628  -0.16083083100605203  \\
            0.09553978646492356  -0.16322802425342225  \\
            0.10050838899546427  -0.16559933849240693  \\
            0.10554825623207298  -0.16794439776268097  \\
            0.11065858912834098  -0.17026283026651645  \\
            0.11583857746587328  -0.17255426842772992  \\
            0.12108739998274376  -0.1748183489499594  \\
            0.12640422450370176  -0.17705471287426322  \\
            0.13178820807211067  -0.17926300563603145  \\
            0.1372384970835937  -0.18144287712120033  \\
            0.14275422742136917  -0.1835939817217611  \\
            0.14833452459325125  -0.18571597839055434  \\
            0.15397850387029738  -0.18780853069534154  \\
            0.15968527042707736  -0.18987130687214474  \\
            0.16545391948354365  -0.19190397987784613  \\
            0.17128353644847927  -0.193906227442039  \\
            0.17717319706450213  -0.19587773211812207  \\
            0.1831219675546028  -0.1978181813336297  \\
            0.18912890477018807  -0.19972726743978794  \\
            0.19519305634061335  -0.20160468776029103  \\
            0.20131346082417834  -0.20345014463928981  \\
            0.20748914786055572  -0.2052633454885826  \\
            0.21371913832463885  -0.20704400283400431  \\
            0.22000244448177814  -0.20879183436100415  \\
            0.2263380701443794  -0.21050656295940473  \\
            0.23272501082984548  -0.2121879167673367  \\
            0.23916225391983365  -0.21383562921434165  \\
            0.2456487788207985  -0.2154494390636347  \\
            0.2521835571258035  -0.21702909045352284  \\
            0.2587655527775712  -0.2185743329379707  \\
            0.2653937222327425  -0.22008492152630704  \\
            0.27206701462732646  -0.2215606167220671  \\
            0.2787843719433114  -0.22300118456096382  \\
            0.28554472917640544  -0.22440639664798132  \\
            0.29234701450488915  -0.22577603019358594  \\
            0.29919014945954925  -0.22710986804904884  \\
            0.30607304909466126  -0.22840769874087316  \\
            0.3129946221600063  -0.22966931650432282  \\
            0.31995377127387964  -0.23089452131604496  \\
            0.3269493930970774  -0.23208311892578287  \\
            0.33398037850782647  -0.23323492088717374  \\
            0.3410456127776279  -0.23434974458762534  \\
            0.3481439757479927  -0.23542741327726868  \\
            0.3552743420080393  -0.23646775609698104  \\
            0.36243558107291896  -0.2374706081054743  \\
            0.36962655756304996  -0.238435810305446  \\
            0.37684613138412815  -0.23936320966878763  \\
            0.38409315790788046  -0.24025265916084618  \\
            0.39136648815354125  -0.24110401776373588  \\
            0.3986649689700196  -0.2419171504986962  \\
            0.4059874432187223  -0.24269192844749157  \\
            0.4133327499570146  -0.24342822877285106  \\
            0.42069972462228294  -0.2441259347379437  \\
            0.4280871992165681  -0.24478493572488622  \\
            0.435494002491747  -0.2454051272522812  \\
            0.4429189601352297  -0.24598641099178215  \\
            0.45036089495613746  -0.24652869478368275  \\
            0.45781862707194454  -0.24703189265152853  \\
            0.4652909740955409  -0.24749592481574798  \\
            0.4727767513226929  -0.24792071770630109  \\
            0.4802747719198736  -0.24830620397434358  \\
            0.48778384711243106  -0.24865232250290495  \\
            0.4953027863730592  -0.2489590184165779  \\
            0.5028303976105523  -0.2492262430902188  \\
            0.5103654873588064  -0.24945395415665694  \\
            0.5179068609660343  -0.24964211551341162  \\
            0.5254533227841739  -0.249790697328416  \\
            0.5330036763584534  -0.24989967604474683  \\
            0.5405567246170805  -0.24996903438435933  \\
            0.5481112700610338  -0.24999876135082652  \\
            0.5556661149539219  -0.2499888522310826  \\
            0.5632200615118761  -0.24993930859617028  \\
            0.5707719120934538  -0.2498501383009916  \\
            0.5783204693895211  -0.24972135548306262  \\
            0.5858645366130768  -0.249552980560272  \\
            0.593402917688999  -0.24934504022764387  \\
            0.6009344174436783  -0.24909756745310532  \\
            0.6084578417945035  -0.2488106014722597  \\
            0.6159719979391796  -0.24848418778216583  \\
            0.6234756945448421  -0.24811837813412477  \\
            0.6309677419369338  -0.2477132305254748  \\
            0.6384469522878238  -0.24726880919039648  \\
            0.6459121398051328  -0.2467851845897282  \\
            0.6533621209197322  -0.2462624333997954  \\
            0.6607957144733945  -0.24570063850025362  \\
            0.6682117419060614  -0.2450998889609484  \\
            0.6756090274426964  -0.2444602800277938  \\
            0.6829863982796991  -0.24378191310767158  \\
            0.6903426847708494  -0.2430648957523534  \\
            0.697676720612746  -0.24230934164144946  \\
            0.7049873430297197  -0.24151537056438474  \\
            0.7122733929581874  -0.24068310840140714  \\
            0.7195337152304127  -0.23981268710362977  \\
            0.7267671587576537  -0.23890424467211085  \\
            0.7339725767126648  -0.23795792513597405  \\
            0.7411488267115156  -0.23697387852957366  \\
            0.7482947709947156  -0.23595226086870708  \\
            0.7554092766075962  -0.2348932341258796  \\
            0.762491215579937  -0.2337969662046243  \\
            0.7695394651048014  -0.23266363091288156  \\
            0.7765529077165491  -0.23149340793544299  \\
            0.7835304314680063  -0.23028648280546324  \\
            0.7904709301067612  -0.22904304687504418  \\
            0.7973733032505516  -0.22776329728489764  \\
            0.8042364565617273  -0.22644743693308927  \\
            0.8110593019207527  -0.22509567444286996  \\
            0.8178407575987203  -0.22370822412960004  \\
            0.8245797484288553  -0.22228530596677037  \\
            0.8312752059769786  -0.22082714555112642  \\
            0.8379260687109  -0.2193339740669015  \\
            0.8445312821687199  -0.21780602824916334  \\
            0.8510897991260097  -0.2162435503462807  \\
            0.857600579761844  -0.21464678808151627  \\
            0.8640625918236576  -0.21301599461375165  \\
            0.8704748107909053  -0.21135142849734986  \\
            0.8768362200374957  -0.20965335364116264  \\
            0.8831458109929702  -0.20792203926668953  \\
            0.8894025833024077  -0.20615775986539386  \\
            0.8956055449850273  -0.20436079515518313  \\
            0.9017537125914599  -0.2025314300360618  \\
            0.9078461113596713  -0.20066995454496095  \\
            0.9138817753695043  -0.1987766638097551  \\
            0.919859747695821  -0.19685185800247085  \\
            0.9257790805602205  -0.19489584229169557  \\
            0.9316388354813017  -0.19290892679419525  \\
            0.9374380834234562  -0.19089142652574667  \\
            0.9431759049441639  -0.18884366135119263  \\
            0.9488513903397633  -0.1867659559337298  \\
            0.954463639789682  -0.18465863968343463  \\
            0.9600117634991  -0.18252204670503647  \\
            0.9654948818400202  -0.18035651574494777  \\
            0.9709121254907299  -0.17816239013755708  \\
            0.9762626355736291  -0.17594001775079457  \\
            0.9815455637913988  -0.17368975093098019  \\
            0.9867600725614956  -0.1714119464469604  \\
            0.9919053351489473  -0.16910696543354375  \\
            0.996980535797426  -0.16677517333424574  \\
            1.0019848698585827  -0.16441693984334887  \\
            1.006917543919622  -0.16203263884728905  \\
            1.0117777759290918  -0.15962264836537876  \\
            1.0165647953208736  -0.15718735048987328  \\
            1.021277843136355  -0.15472713132539148  \\
            1.025916172144755  -0.15224238092770165  \\
            1.030479046961596  -0.14973349324187973  \\
            1.0349657441652962  -0.14720086603985064  \\
            1.0393755524118617  -0.14464490085732443  \\
            1.0437077725476693  -0.1420660029301344  \\
            1.0479617177203129  -0.13946458112998827  \\
            1.0521367134875008  -0.13684104789964466  \\
            1.056232097923984  -0.1341958191875218  \\
            1.060247221726504  -0.13152931438175036  \\
            1.0641814483167336  -0.12884195624368258  \\
            1.0680341539422047  -0.126134170840865  \\
            1.0718047277752025  -0.12340638747948696  \\
            1.0754925720096065  -0.1206590386363175  \\
            1.0790971019556723  -0.11789255989013672  \\
            1.0826177461327293  -0.11510738985267834  \\
            1.086053946359787  -0.11230397009908923  \\
            1.0894051578440331  -0.10948274509791932  \\
            1.092670849267206  -0.10664416214065442  \\
            1.0958505028698327  -0.10378867127079976  \\
            1.0989436145333187  -0.10091672521252719  \\
            1.1019496938598716  -0.09802877929889911  \\
            1.104868264250253  -0.09512529139967714  \\
            1.10769886297934  -0.09220672184872836  \\
            1.110441041269488  -0.08927353337104295  \\
            1.113094364361682  -0.0863261910093707  \\
            1.1156584115844668  -0.08336516205049038  \\
            1.1181327764206412  -0.08039091595112412  \\
            1.12051706657171  -0.0774039242635077  \\
            1.1228109040200795  -0.07440466056062785  \\
            1.125013925088993  -0.07139360036113897  \\
            1.127125780500188  -0.06837122105397311  \\
            1.1291461354292727  -0.06533800182265183  \\
            1.1310746695588114  -0.062294423569313126  \\
            1.1329110771291098  -0.05924096883846821  \\
            1.134655066986689  -0.056178121740495676  \\
            1.1363063626304508  -0.053106367874887546  \\
            1.1378647022555115  -0.05002619425326135  \\
            1.1393298387947126  -0.04693808922214506  \\
            1.14070153995779  -0.04384254238555366  \\
            1.141979588268204  -0.040740044527364135  \\
            1.1431637810976187  -0.03763108753350345  \\
            1.144253930698028  -0.03451616431396375  \\
            1.1452498642315203  -0.03139576872465318  \\
            1.1461514237976846  -0.028270395489096833  \\
            1.146958466458642  -0.025140540120002004  \\
            1.1476708642617082  -0.022006698840696462  \\
            1.1482885042596804  -0.018869368506453953  \\
            1.1488112885287451  -0.015729046525721557  \\
            1.1492391341840023  -0.01258623078125734  \\
            1.1495719733926064  -0.009441419551192803  \\
            1.1498097533845217  -0.0062951114300346285  \\
            1.1499524364608886  -0.0031478052496142985  \\
            1.15  -6.123233995736766e-17  \\
        }
        ;
    \addplot[color=mycolor5, only marks, draw opacity={1.0}, line width={0}, solid, mark={o}, mark size={3.0 pt}, mark repeat={1}, mark options={color=mycolor5, draw opacity={1.0}, fill=mycolor5, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            -0.004992341966157261  -0.18216828787539432  \\
            -0.004992336508748335  0.18216828909826016  \\
            0.3984542740065543  -0.3203228881653435  \\
            0.39845427432494657  0.32032288555549715  \\
            0.544920660977127  -0.048281325921720714  \\
            0.5449206609774261  0.04828132592183305  \\
            0.5963255956034472  -0.07346643826342107  \\
            0.5963255956039348  0.07346643826340256  \\
            0.8618818487512163  0.26861123075816384  \\
            0.8618818488315535  -0.2686112308036275  \\
            0.8764763441928392  0.2421147757166872  \\
            0.8764763441932606  -0.24211477571647053  \\
            1.1899995627381987  -0.09768612456314475  \\
            1.1899996100221895  0.09768614133300155  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> experiment2.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={70mm}, height={70mm}, scaled x ticks={false}, xlabel={$\Re(z)$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmin={-0.15}, xmax={0.15}, xtick={{-0.1,0.0,0.1}}, xticklabels={{$-0.1$,$0.0$,$0.1$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\Im(z)$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymin={-0.15}, ymax={0.15}, ytick={{-0.1,0.0,0.1}}, yticklabels={{$-0.1$,$0.0$,$0.1$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787},  only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.50 pt}, mark repeat={1}, mark options={color=mycolor1, draw opacity={1.0}, fill=mycolor1, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.05495890107662027  0.07206406070829693  \\
            0.051087631261481366  -0.15427486327088402  \\
            0.22581163330769324  0.10660795345008413  \\
            0.20424977595343474  -0.05075076059473997  \\
            0.0771531231329846  0.20420979965467093  \\
            0.25082100719550515  0.06763214164489495  \\
            -0.037485688371563984  -0.050824213842331906  \\
            0.24255564867477877  0.12858365536093336  \\
            -0.09809844692032249  0.1390892464819501  \\
            -0.10036769250627638  0.04202114686679008  \\
            0.00334194650146224  -2.4920480237432495e-36  \\
            -0.15909214474131292  -0.07203225946276472  \\
            -0.11673481533097477  6.112570624275895e-37  \\
            -0.16555093154859646  -0.04291110757437835  \\
            -0.19517934679827892  -0.013951414960933484  \\
            -0.27535139849386453  0.07662625179551456  \\
            -0.08799144233754147  -0.1166732623242799  \\
            0.18326498400184266  4.9370762734536075e-37  \\
            -0.04837307674233557  0.15109934272578393  \\
            0.028249538563840947  -0.2456686578686999  \\
            -0.042544467975123526  -0.05525397780570099  \\
            0.014581490053417438  0.045765031461763146  \\
            0.03780362068931981  0.26265779313828813  \\
            0.14587755095419358  0.1859459145101552  \\
            0.18999697186846376  0.19482892558748968  \\
            0.18432208934040428  0.03260987565595242  \\
            -0.039461443596170584  -0.08368594431010579  \\
            -0.16805519740161523  -0.1598332781216051  \\
            -0.2594155677634869  0.07551480814940247  \\
            0.10725347368055167  -0.21044188923984397  \\
            -0.21526604762591547  -0.13501670267115143  \\
            -0.08900699976896771  0.09536851383847365  \\
            -0.19014824761763158  0.03167018847342314  \\
            0.08566709732632521  -0.25994766729546886  \\
            -0.2326539922536282  0.021774443356979093  \\
            -0.10084956786948442  -0.1635444073907246  \\
            0.15882967689166894  0.2320193485551333  \\
            -0.0923802776709384  -0.207060993836613  \\
            0.2222229590197998  -0.0060404999617153085  \\
            -0.007421601228689867  -0.1304205746379624  \\
            -0.14270950108031902  0.23255186170796993  \\
            -0.13704504695376063  0.25837094560544493  \\
            -0.2047685354602103  0.06882812061958425  \\
            -0.19010697560503423  0.02455323838924522  \\
            -0.027251954770775223  0.07183405741431383  \\
            0.2273278569475975  -0.12340091112672522  \\
            -0.12161456030810504  0.10846652466458419  \\
            0.057090337638957135  0.23495033373582222  \\
            0.21166237212190023  -0.1602549250566806  \\
            0.2057953117252195  -0.04247854779632417  \\
            -0.03342605352757462  0.19945752827314228  \\
            -0.16109659521683053  0.22351598795743569  \\
            0.15376136123705209  0.2192347774621537  \\
            0.08843439817432794  0.13252944831129138  \\
            0.07442836272131362  -0.11731072492718518  \\
            0.10708848003847202  0.180132881272046  \\
            0.13531164390590006  -0.09092643298513915  \\
            0.11057167831843512  0.27624549807405524  \\
            0.11928741565692971  0.026199004419000572  \\
            0.00896939884294219  -0.03015569126386534  \\
            -0.20476853546021026  -0.06882812061958415  \\
            -0.008844920209791827  0.09045380818873552  \\
            0.008969398842942237  0.03015569126386523  \\
            0.10008696496634656  0.18905553322658364  \\
            0.24064177225250727  4.513898307157584e-36  \\
            -0.16832965217504564  0.2414276755238596  \\
            -0.2092983241811314  0.0860368497743773  \\
            -0.0632318992671233  0.17868317039003406  \\
            0.198233712310042  0.005605744575298293  \\
            -0.04264052332220311  -1.4143548029093763e-34  \\
            -0.07663749211422675  -0.11571365753326275  \\
            -0.039461443596170584  0.08368594431010594  \\
            -0.061970637802885684  -0.2606185617064076  \\
            -0.07535939919237405  0.09861296152589702  \\
            -0.2513556357498025  -1.5407439555097887e-33  \\
            0.14992450330694274  -0.08249184660239597  \\
            0.1717862604590049  -0.2035262027026807  \\
            -0.16805519740161529  0.1598332781216051  \\
            -0.10469732763449949  0.06865255667905723  \\
            -0.19002681949188258  0.07579010977313883  \\
            -0.21421847125148438  0.044632064169282136  \\
            -0.04254446797512359  0.05525397780570092  \\
            0.10265699293808243  -0.25709412517666447  \\
            -0.22137197842589473  -0.12352824833385594  \\
            -0.23846751449485817  -0.09483818968637013  \\
            -0.18157053018076336  0.184933341183918  \\
            -0.1137879325191615  0.21401872535127792  \\
            0.031729138462193406  0.18437309634057153  \\
            0.03780362068931973  -0.262657793138288  \\
            0.17354486847185133  0.10032787962699875  \\
            0.016557076180748358  0.10743720742859073  \\
            0.27223638867333483  0.038744295059777674  \\
            -0.06323189926712328  -0.17868317039003404  \\
            0.20676954392838354  -0.05850907793792879  \\
            -0.07878985167785096  -0.08398057318118478  \\
            0.27375961322406106  -0.09934495726552693  \\
            0.13390849421340076  0.07209812743317802  \\
            0.15989523942918496  -0.15389156990019937  \\
            0.1891017215843056  0.01914304983332189  \\
            -0.23239030056220078  -0.09888619834905744  \\
            -0.03748568837156397  0.05082421384233204  \\
            0.11183413295760875  -0.27281322862432544  \\
            -0.19002681949188263  -0.07579010977313877  \\
            -0.18519081619221733  0.12748287391920066  \\
            0.059245439645788704  0.14542999497100761  \\
            0.15376136123705209  -0.21923477746215367  \\
            0.11523053997794303  0.07635917932381009  \\
            0.21251928203723497  0.14556886417198184  \\
            0.022278079020926288  0.04790731113389859  \\
            0.2370852751256996  -0.08805674615664233  \\
            0.03876403488019119  -0.19400614072942698  \\
            -0.15909214474131286  0.0720322594627647  \\
            0.12668774130819574  0.2343974020330761  \\
            -0.07878985167785096  0.08398057318118539  \\
            0.06925930202418762  -0.2908195979503966  \\
            -0.03582109804879594  0.16171130016722884  \\
            0.16753534567630585  -0.2439081581546655  \\
            0.14378258019859488  -0.05397883070352121  \\
            0.059713044533664536  -0.1940864111675549  \\
            0.08551350652239761  0.17453100240600433  \\
            0.16905077711570773  -0.13358108985814518  \\
            0.14681044983634722  0.21638649047099043  \\
            0.23859263796711083  0.1235974985567323  \\
            -0.1897852438643222  -0.15127856241630167  \\
            0.049013451107773505  -0.2719667469538059  \\
            0.10457021716741387  -0.02363389045401236  \\
            -0.08144695010570477  -0.06531832348258262  \\
            0.21784048470004203  0.08473684801338245  \\
            0.06617890186107235  -0.21606565862549848  \\
            0.06925930202418759  0.29081959795039647  \\
            0.06617890186107218  0.21606565862549862  \\
            0.010528226716110782  0.1352602994188758  \\
            0.06992212838233706  -0.16097893671744173  \\
            -0.0149529839767518  -0.2178055220346761  \\
            0.1213641771136677  -0.07890166366732695  \\
            -0.09238027767093857  0.20706099383661286  \\
            0.046412439306801  -0.11671569944073716  \\
            -0.15157727173135996  -0.07048553689200864  \\
            -0.21035429932620933  -0.13311837430018306  \\
            0.0509301490148824  -0.12758080375541164  \\
            -0.16306927456900927  0.05737632956205668  \\
            0.17942226930247024  0.23163821078722296  \\
            0.1735448684718513  -0.10032787962699878  \\
            -0.22516801015882465  0.10987716504339548  \\
            0.08927335494785388  0.06543567349044241  \\
            0.08927335494785377  -0.0654356734904424  \\
            0.1991954165123003  -0.15320356315576805  \\
            0.16905077711570782  0.1335810898581453  \\
            0.14587755095419355  -0.18594591451015527  \\
            0.15587011723520244  0.10390741419438677  \\
            0.2067441319003245  0.14465006210148387  \\
            -0.16545512684222818  -0.10204010062601616  \\
            -0.09384722548750392  0.17197999400266764  \\
            -0.04044400629826746  0.0  \\
            -0.11419399689502424  0.029718673962149753  \\
            -0.059602275621096476  -0.22138000152593057  \\
            0.08551350652239761  -0.17453100240600433  \\
            -0.21526604762591553  0.1350167026711516  \\
            0.125640897315717  -0.2663345434807606  \\
            0.059713044533664564  0.1940864111675549  \\
            0.036522869876594186  -0.16179420460875962  \\
            -0.15157727173135996  0.07048553689200855  \\
            -0.08980426219579439  0.15521742433962613  \\
            -0.0483730767423358  -0.15109934272578374  \\
            -0.16109659521683048  -0.22351598795743566  \\
            -0.11715972940021797  0.20288372116837572  \\
            0.1808442573769798  -0.1889639842531173  \\
            0.028249538563841055  0.24566865786869976  \\
            0.008016784709361287  -0.16388935510032696  \\
            -0.0324652250887694  0.011118494979545616  \\
            0.11183413295760875  0.27281322862432544  \\
            0.09455637719919452  0.08651058240908426  \\
            -0.12161456030810501  -0.10846652466458419  \\
            -0.13074159302256405  -0.0885108193916283  \\
            0.1598952394291848  0.15389156990019934  \\
            0.1717862604590048  0.20352620270268074  \\
            -0.24501759363116843  -0.11707738475337358  \\
            -0.05694856047039239  0.20394827940993562  \\
            -0.09809844692032221  -0.13908924648194995  \\
            0.12668774130819582  -0.23439740203307613  \\
            0.11523053997794314  -0.07635917932381019  \\
            -0.07257442046565163  -0.2585622276614144  \\
            -0.0898042621957945  -0.15521742433962601  \\
            -0.13074159302256402  0.08851081939162832  \\
            0.16127353213194381  -0.18346466211396137  \\
            -0.16306927456900927  -0.05737632956205665  \\
            0.014827702398372722  0.25937804263437964  \\
            0.017180895809489866  0.10075846526962766  \\
            -0.253074440643716  -0.1583422227451699  \\
            -0.07535939919237418  -0.09861296152589685  \\
            0.22732785694759772  0.12340091112672555  \\
            0.01482770239837246  -0.2593780426343794  \\
            0.014581490053417304  -0.04576503146176315  \\
            -0.10036769250627643  -0.04202114686679019  \\
            -0.1268875757622474  0.05065588880798546  \\
            0.1909751652301977  -0.1872832327318059  \\
            -0.1433259579202703  -0.18550934440549136  \\
            0.08843439817432781  -0.1325294483112912  \\
            -0.29781713590019815  0.0024926680318439927  \\
            -0.0045574131189503875  -0.05041967697729034  \\
            0.1933518995412518  -0.2088744943633275  \\
            0.01718089580948963  -0.10075846526962753  \\
            0.0819318442902258  -0.26273077519263605  \\
            0.27084924089089474  -0.09563515683946622  \\
            0.18910172158430558  -0.01914304983332216  \\
            -0.10084956786948433  0.16354440739072462  \\
            -0.1755822870983239  0.08311719098484771  \\
            0.16229726831748978  0.11943841722603162  \\
            0.13390849421340079  -0.07209812743317806  \\
            -0.23265399225362826  -0.021774443356979055  \\
            0.2567873798230184  -0.02568822107551972  \\
            0.10708848003847186  -0.18013288127204594  \\
            0.06992212838233702  0.1609789367174417  \\
            0.2476402434887364  0.07745277325614013  \\
            -0.11378793251916136  -0.21401872535127772  \\
            0.002074684512656315  0.03996000136536669  \\
            0.19919541651230033  0.1532035631557682  \\
            0.09455637719919449  -0.08651058240908438  \\
            0.2737596132240611  0.09934495726552701  \\
            -0.24501759363116843  0.11707738475337354  \\
            0.08193184429022574  0.2627307751926361  \\
            0.16753534567630585  0.24390815815466552  \\
            0.18084425737697973  0.18896398425311725  \\
            0.18999697186846376  -0.19482892558748968  \\
            -0.275614744259623  -0.0030990644230033905  \\
            0.0856670973263252  0.2599476672954688  \\
            -0.20929832418113145  -0.08603684977437728  \\
            0.2655131957453389  -0.0640741397235932  \\
            0.10008696496634664  -0.1890555332265836  \\
            0.2042497759534347  0.05075076059473996  \\
            -0.18978524386432216  0.15127856241630164  \\
            -0.13704504695376057  -0.25837094560544505  \\
            0.23859263796711072  -0.12359749855673224  \\
            -0.03342605352757473  -0.19945752827314264  \\
            0.16229726831748983  -0.11943841722603163  \\
            0.04535954087230724  0.21803225323908618  \\
            0.21015618310799675  -0.010602974394001463  \\
            -0.12341604698421976  0.23067801466126864  \\
            0.051087631261481234  0.15427486327088427  \\
            0.10555941366938415  -0.20155020793908615  \\
            0.13326249539391138  0.052473392018374615  \\
            0.15600013450357816  -0.20183694684613826  \\
            -0.10615173149375003  0.08001808705225992  \\
            0.1499245033069425  0.08249184660239609  \\
            0.03876403488019108  0.19400614072942693  \\
            -0.03246522508876949  -0.011118494979545583  \\
            -0.07257442046565175  0.25856222766141446  \\
            -0.11491801375981994  0.1488483192364193  \\
            -0.05960227562109655  0.22138000152593026  \\
            -0.16832965217504559  -0.24142767552385966  \\
            0.04901345110777355  0.2719667469538059  \\
            -0.11715972940021793  -0.20288372116837552  \\
            0.17145320193025607  0.0031082347643203393  \\
            0.09420147177184993  0.17994799920663937  \\
            0.2708492408908947  0.09563515683946604  \\
            0.15600013450357822  0.20183694684613823  \\
            0.21166237212190023  0.16025492505668054  \\
            0.26469669557353626  0.10536412814963708  \\
            -0.08799144233754147  0.11667326232427995  \\
            0.19823371231004197  -0.005605744575298342  \\
            -0.24085610780415762  -0.1416471058694763  \\
            0.2040220038131202  2.644862289350147e-38  \\
            0.26180616772718146  -0.028217343749931074  \\
            -0.25708218958310025  -0.11684652932373116  \\
            -0.008844920209791827  -0.09045380818873551  \\
            0.03652286987659418  0.16179420460875957  \\
            0.07064987501299572  -0.06768603769036746  \\
            0.26283042317764904  0.09883550476626715  \\
            0.11057167831843516  -0.2762454980740552  \\
            0.046412439306801063  0.11671569944073712  \\
            -0.14270950108031907  -0.23255186170796996  \\
            -0.19014824761763158  -0.03167018847342322  \\
            0.12637899044620218  -0.1802829739823531  \\
            0.12136417711366762  0.07890166366732691  \\
            -0.1755822870983239  -0.08311719098484772  \\
            0.21015618310799666  0.010602974394001555  \\
            -0.21421847125148435  -0.0446320641692822  \\
            0.005141606196536705  -3.4438311059246704e-41  \\
            -0.14420058329594723  -4.663521289272991e-42  \\
            -0.04719765043125423  0.08401322861285147  \\
            -0.11419399689502421  -0.029718673962149736  \\
            -0.25307444064371615  0.15834222274516996  \\
            0.1619211502748402  0.10935476688166909  \\
            -0.25708218958309986  0.11684652932373134  \\
            0.15587011723520233  -0.1039074141943868  \\
            0.23013000662528504  -0.08240018309482344  \\
            0.05924543964578846  -0.14542999497100767  \\
            0.19335189954125181  0.20887449436332747  \\
            0.07442836272131362  0.11731072492718532  \\
            -0.2130173992025291  0.10704507503212071  \\
            -0.044534917529664805  0.043455859612585364  \\
            -0.26324169516628193  0.090729820881365  \\
            0.13592049594272756  1.4637067577342992e-31  \\
            -0.08144695010570478  0.06531832348258257  \\
            -0.056100039881191124  -2.9340338996524296e-35  \\
            0.016557076180748382  -0.1074372074285909  \\
            0.011812843415060857  0.003822468705094818  \\
            0.04535954087230735  -0.21803225323908643  \\
            0.12637899044620216  0.18028297398235313  \\
            0.17942226930247018  -0.23163821078722294  \\
            0.011068172262442012  0.18314162026126254  \\
            0.1909751652301978  0.18728323273180594  \\
            0.20948777858965525  -0.02217737895970026  \\
            0.0661704403459037  -2.465190328815662e-32  \\
            -0.263241695166282  -0.09072982088136493  \\
            -0.11565870311646437  0.26517498057356936  \\
            -0.08900699976896755  -0.09536851383847389  \\
            0.10457021716741394  0.023633890454012388  \\
            -0.08119356416063798  0.008511570796426823  \\
            0.07715312313298461  -0.20420979965467104  \\
            -0.22137197842589484  0.12352824833385596  \\
            -0.14700965192265283  -0.09181351658235135  \\
            -0.1451758767767803  0.024154168203922535  \\
            0.2094877785896556  0.022177378959700258  \\
            0.052862079741731335  0.27001009509283513  \\
            0.184322089340404  -0.03260987565595252  \\
            -0.16100440626521131  0.19618199017987256  \\
            0.2222229590197997  0.006040499961715521  \\
            0.1256408973157171  0.2663345434807604  \\
            -0.2330530742294672  0.09144641277966704  \\
            -0.12688757576224732  -0.050655888807985494  \\
            0.1860272320137397  -0.11557102320250898  \\
            -0.14517587677678037  -0.024154168203922476  \\
            0.2508210071955051  -0.06763214164489502  \\
            -0.1610044062652114  -0.19618199017987265  \\
            0.20676954392838348  0.0585090779379288  \\
            0.14524311976937718  -0.25682634194980913  \\
            0.24255564867477886  -0.12858365536093336  \\
            0.10555941366938411  0.20155020793908604  \\
            0.28776263112184275  0.0  \\
            -0.26456241039496486  -0.05793263610667331  \\
            0.1468104498363472  -0.2163864904709906  \\
            0.20674413190032456  -0.14465006210148382  \\
            -0.27561474425962357  0.00309906442300363  \\
            0.010528226716110724  -0.13526029941887596  \\
            -0.061970637802885684  0.2606185617064076  \\
            0.05495890107662033  -0.07206406070829696  \\
            0.1619869541844624  -0.12205376664362691  \\
            0.18602723201373975  0.11557102320250894  \\
            0.11783003750885696  -0.1349239951235166  \\
            -0.27535139849386453  -0.07662625179551463  \\
            0.16192115027484022  -0.10935476688166901  \\
            0.011269093378426683  0.2831937815889813  \\
            -0.23305307422946742  -0.09144641277966732  \\
            0.002074684512656073  -0.0399600013653667  \\
            -0.264562410394965  0.05793263610667327  \\
            0.23708527512569957  0.08805674615664227  \\
            0.143782580198595  0.05397883070352113  \\
            -0.16555093154859643  0.042911107574378264  \\
            -0.004557413118950365  0.050419676977290315  \\
            0.050930149014882416  0.12758080375541164  \\
            -0.24085610780415764  0.14164710586947632  \\
            0.21784048470004205  -0.08473684801338237  \\
            0.2722363886733347  -0.0387442950597777  \\
            0.26551319574533905  0.06407413972359335  \\
            -0.00742160122868988  0.13042057463796244  \\
            -0.2978171359001981  -0.00249266803184399  \\
            0.09420147177184991  -0.17994799920663934  \\
            0.00801678470936165  0.1638893551003271  \\
            -0.2130173992025292  -0.1070450750321209  \\
            0.26180616772718146  0.02821734374993116  \\
            0.012430630512379281  1.232595164407831e-32  \\
            -0.056948560470392394  -0.2039482794099357  \\
            0.011812843415061081  -0.003822468705094784  \\
            -0.2323903005622008  0.09888619834905736  \\
            -0.10469732763449949  -0.06865255667905719  \\
            0.1714532019302561  -0.003108234764320334  \\
            -0.1869509781648369  0.19643450005575766  \\
            -0.035821098048795935  -0.16171130016722893  \\
            -0.04453491752966476  -0.04345585961258528  \\
            -0.21035429932620933  0.133118374300183  \\
            -0.11565870311646433  -0.26517498057356953  \\
            0.14506925373128132  0.20155208324560267  \\
            0.16198695418446243  0.12205376664362681  \\
            0.15882967689166905  -0.23201934855513345  \\
            -0.08519999555875721  -3.5032461608120427e-45  \\
            -0.10866837239665328  4.484155085839415e-44  \\
            0.01126909337842639  -0.2831937815889813  \\
            -0.0766374921142266  0.11571365753326283  \\
            0.21251928203723486  -0.14556886417198178  \\
            -0.12341604698421979  -0.2306780146612685  \\
            -0.16545512684222796  0.1020401006260161  \\
            0.14506925373128138  -0.20155208324560278  \\
            0.022278079020926555  -0.04790731113389861  \\
            0.057090337638957094  -0.23495033373582225  \\
            0.2628304231776491  -0.09883550476626711  \\
            0.1192874156569297  -0.02619900441900056  \\
            0.2297105762438641  -0.18813543273960906  \\
            0.1026569929380824  0.25709412517666436  \\
            -0.08119356416063789  -0.008511570796426936  \\
            0.052862079741731294  -0.2700100950928352  \\
            0.1452431197693771  0.2568263419498092  \\
            0.26469669557353664  -0.1053641281496373  \\
            -0.18695097816483683  -0.19643450005575763  \\
            -0.027251954770775064  -0.0718340574143137  \\
            -0.04719765043125421  -0.0840132286128516  \\
            0.0893709958949184  0.025282671048795377  \\
            -0.1901069756050342  -0.02455323838924531  \\
            0.13326249539391127  -0.05247339201837468  \\
            0.031729138462193336  -0.1843730963405715  \\
            -0.2594155677634869  -0.0755148081494022  \\
            -0.10507456283505164  0.26489283066858305  \\
            0.11783003750885691  0.13492399512351658  \\
            -0.2620540156424635  -1.7632415262334313e-38  \\
            0.15737158940341772  0.18698514883738543  \\
            -0.14700965192265303  0.09181351658235107  \\
            0.13531164390590006  0.09092643298513912  \\
            0.25678737982301836  0.025688221075519643  \\
            0.20579531172521945  0.04247854779632411  \\
            0.24764024348873626  -0.07745277325614013  \\
            -0.18519081619221733  -0.12748287391920077  \\
            0.0706498750129957  0.06768603769036753  \\
            -0.11491801375981994  -0.14884831923641922  \\
            0.16127353213194365  0.1834646621139613  \\
            0.2258116333076933  -0.10660795345008407  \\
            0.2297105762438641  0.18813543273960912  \\
            0.08937099589491845  -0.02528267104879538  \\
            -0.10507456283505173  -0.26489283066858293  \\
            -0.09384722548750404  -0.17197999400266772  \\
            -0.014952983976751813  0.21780552203467612  \\
            0.10725347368055171  0.21044188923984383  \\
            -0.23342661001320422  -6.05360936588321e-43  \\
            -0.14332595792027022  0.18550934440549124  \\
            0.23013000662528518  0.08240018309482358  \\
            -0.23846751449485817  0.09483818968637012  \\
            0.15737158940341778  -0.1869851488373854  \\
            0.011068172262441982  -0.18314162026126252  \\
            -0.10615173149374996  -0.08001808705225995  \\
            -0.18157053018076333  -0.18493334118391805  \\
            -0.2251680101588245  -0.10987716504339534  \\
            -0.195179346798279  0.013951414960933496  \\
            0.13039943599151674  3.7874427983494104e-35  \\
        }
        ;
    \addplot[color=mycolor2, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.1  0.0  \\
            0.09979866764718845  0.006342391965656451  \\
            0.09919548128307953  0.012659245357374928  \\
            0.09819286972627067  0.01892512443604102  \\
            0.09679487013963563  0.025114798718107924  \\
            0.09500711177409454  0.031203344569848707  \\
            0.09283679330160727  0.037166245566032756  \\
            0.09029265382866214  0.04297949120891716  \\
            0.0873849377069785  0.048619673610046876  \\
            0.08412535328311813  0.05406408174555976  \\
            0.08052702575310587  0.059290792905464046  \\
            0.0766044443118978  0.06427876096865393  \\
            0.07237340381050703  0.06900790114821119  \\
            0.06785094115571322  0.07345917086575333  \\
            0.06305526670845225  0.07761464642917569  \\
            0.05800569095711982  0.08145759520503358  \\
            0.05272254676105024  0.08497254299495144  \\
            0.04722710747726827  0.08814533634475821  \\
            0.041541501300188646  0.09096319953545184  \\
            0.03568862215918719  0.09341478602651067  \\
            0.029692037532827495  0.09549022414440739  \\
            0.02357589355094273  0.09718115683235418  \\
            0.017364817766693044  0.0984807753012208  \\
            0.01108381999010111  0.09938384644612541  \\
            0.004758191582374241  0.0998867339183008  \\
            -0.001586596383480803  0.09998741276738751  \\
            -0.007924995685678855  0.09968547759519425  \\
            -0.0142314838273285  0.09898214418809329  \\
            -0.020480666806519054  0.09788024462147787  \\
            -0.026647381369003482  0.09638421585599422  \\
            -0.032706796331742165  0.09450008187146686  \\
            -0.03863451256931287  0.09223542941045815  \\
            -0.044406661260577414  0.0895993774291336  \\
            -0.04999999999999998  0.08660254037844388  \\
            -0.05539200638661103  0.08325698546347715  \\
            -0.06056096871376665  0.07957618405308324  \\
            -0.0654860733945285  0.07557495743542583  \\
            -0.07014748877063214  0.07126941713788627  \\
            -0.07452644496757548  0.06667690005162917  \\
            -0.07860530947427874  0.06181589862206055  \\
            -0.08236765814298327  0.05670598638627709  \\
            -0.08579834132349771  0.051367739157340636  \\
            -0.08888354486549234  0.045822652172741056  \\
            -0.09161084574320696  0.040093053540661366  \\
            -0.09396926207859084  0.03420201433256689  \\
            -0.09594929736144973  0.028173255684143007  \\
            -0.09754297868854071  0.02203105327865408  \\
            -0.09874388886763943  0.01580013959733499  \\
            -0.09954719225730846  0.009505604330418289  \\
            -0.09994965423831852  0.0031727933498067657  \\
            -0.09994965423831852  -0.003172793349806786  \\
            -0.09954719225730846  -0.009505604330418263  \\
            -0.09874388886763943  -0.01580013959733501  \\
            -0.09754297868854071  -0.022031053278654057  \\
            -0.09594929736144975  -0.02817325568414294  \\
            -0.09396926207859085  -0.034202014332566866  \\
            -0.09161084574320698  -0.04009305354066134  \\
            -0.08888354486549234  -0.04582265217274107  \\
            -0.08579834132349773  -0.05136773915734061  \\
            -0.08236765814298332  -0.05670598638627703  \\
            -0.07860530947427874  -0.06181589862206053  \\
            -0.07452644496757548  -0.06667690005162916  \\
            -0.07014748877063214  -0.0712694171378863  \\
            -0.06548607339452853  -0.07557495743542582  \\
            -0.060560968713766664  -0.07957618405308321  \\
            -0.05539200638661105  -0.08325698546347714  \\
            -0.050000000000000044  -0.08660254037844385  \\
            -0.0444066612605774  -0.0895993774291336  \\
            -0.03863451256931287  -0.09223542941045815  \\
            -0.03270679633174219  -0.09450008187146684  \\
            -0.026647381369003548  -0.0963842158559942  \\
            -0.02048066680651914  -0.09788024462147786  \\
            -0.014231483827328523  -0.09898214418809327  \\
            -0.007924995685678879  -0.09968547759519424  \\
            -0.001586596383480761  -0.09998741276738751  \\
            0.004758191582374238  -0.0998867339183008  \\
            0.011083819990101086  -0.09938384644612541  \\
            0.017364817766693  -0.09848077530122082  \\
            0.023575893550942664  -0.09718115683235419  \\
            0.029692037532827495  -0.09549022414440739  \\
            0.03568862215918717  -0.09341478602651068  \\
            0.04154150130018869  -0.09096319953545183  \\
            0.04722710747726829  -0.0881453363447582  \\
            0.05272254676105024  -0.08497254299495144  \\
            0.0580056909571198  -0.0814575952050336  \\
            0.06305526670845221  -0.07761464642917572  \\
            0.06785094115571323  -0.0734591708657533  \\
            0.07237340381050701  -0.0690079011482112  \\
            0.07660444431189778  -0.06427876096865397  \\
            0.08052702575310583  -0.05929079290546409  \\
            0.08412535328311808  -0.05406408174555982  \\
            0.08738493770697849  -0.04861967361004688  \\
            0.09029265382866211  -0.0429794912089172  \\
            0.09283679330160727  -0.03716624556603273  \\
            0.09500711177409454  -0.031203344569848707  \\
            0.09679487013963563  -0.025114798718107942  \\
            0.09819286972627067  -0.018925124436041066  \\
            0.09919548128307953  -0.012659245357374994  \\
            0.09979866764718845  -0.0063423919656564525  \\
            0.1  -2.4492935982947065e-17  \\
        }
        ;
    \addplot[color=mycolor5, only marks, draw opacity={1.0}, line width={0}, solid, mark={o}, mark size={3.0 pt}, mark repeat={1}, mark options={color=mycolor5, draw opacity={1.0}, fill=mycolor5, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            -0.0851999955984461  1.8703185348251382e-16  \\
            -0.0811935636342816  0.008511570992394793  \\
            -0.08119356363427488  -0.008511570992378306  \\
            -0.05610004053842608  3.2693001094868804e-14  \\
            -0.047197657371648605  -0.08401322997132865  \\
            -0.047197657371626504  0.08401322997128614  \\
            -0.04453503647572701  -0.04345629063900655  \\
            -0.0445350364743566  0.04345629064443852  \\
            -0.04264054128262811  -2.2582067639868575e-13  \\
            -0.04254446545169638  0.05525397748598218  \\
            -0.04254446545166633  -0.05525397748600593  \\
            -0.04044400056057647  1.8234232327725316e-13  \\
            -0.03946144328731091  0.08368594448652737  \\
            -0.0394614432873054  -0.08368594448652164  \\
            -0.037485760833529086  0.05082423966589468  \\
            -0.037485760832879085  -0.05082423966485775  \\
            -0.03246514522448475  -0.011118549664034387  \\
            -0.03246514522439744  0.011118549664372781  \\
            -0.02725195791948489  -0.07183405889413698  \\
            -0.027251957919480027  0.07183405889413441  \\
            -0.008844920887853071  -0.09045380678222553  \\
            -0.008844920887710614  0.09045380678216824  \\
            -0.004557425873925012  -0.05041968098976297  \\
            -0.004557425873842082  0.050419680989913555  \\
            0.002074685445342613  -0.039960003369133926  \\
            0.0020746854453860927  0.03996000336904287  \\
            0.0033419888510643325  -1.4446340327627867e-13  \\
            0.005141717112193901  3.842843559646147e-13  \\
            0.008969354861016956  -0.03015574142103819  \\
            0.008969354861400531  0.030155741421527386  \\
            0.011812863362079205  -0.003822459006207282  \\
            0.01181286336208037  0.0038224590060398737  \\
            0.012431812166047773  1.7770380410625277e-12  \\
            0.014581452449036065  0.04576496999458158  \\
            0.014581452450950484  -0.045764969992364755  \\
            0.01717958832164278  0.10075760461731194  \\
            0.017179588327890297  -0.10075760457798465  \\
            0.02227807402052865  0.04790731542336791  \\
            0.022278074020539638  -0.04790731542337733  \\
            0.05495889986118713  -0.07206406216804644  \\
            0.05495889986118937  0.07206406216803816  \\
            0.0661704434421038  -9.820349185887221e-15  \\
            0.07064987482823579  0.06768603819302894  \\
            0.07064987482823662  -0.06768603819302979  \\
            0.0893709952494624  0.025282670408583494  \\
            0.0893709952494627  -0.02528267040858117  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> experiment3.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}]
\begin{axis}[xlabel={$\Re(z)$}, ylabel={$\Im(z)$},point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={130mm}, height={70mm}, scaled x ticks={false}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}},xmin={-3.6712903920343956}, xmax={3.673034961636064}, xtick={{-3.14159,0,3.14159}}, xticklabels={{$-\pi$,$0$, $\pi$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}},  ymin={-1.0598665753343075}, ymax={1.0598665753343075}, ytick={{-1.0,0.0,1.0}}, yticklabels={{$-1.0$,$0.0$,$1.0$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color=mycolor2, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.4651766969095417  0.0  \\
            3.458200175136576  0.0634239196565645  \\
            3.437298701808538  0.12659245357374926  \\
            3.4025564397814754  0.1892512443604102  \\
            3.354113283882506  0.2511479871810792  \\
            3.2921642976027257  0.31203344569848707  \\
            3.216958927645373  0.3716624556603275  \\
            3.128799999492001  0.4297949120891716  \\
            3.028042498031138  0.4861967361004687  \\
            2.915092138159435  0.5406408174555976  \\
            2.7904037311109695  0.5929079290546404  \\
            2.6544793530929294  0.6427876096865393  \\
            2.5078663236019314  0.6900790114821119  \\
            2.35115500156158  0.7345917086575333  \\
            2.1849764081554475  0.7761464642917568  \\
            2.009999685927481  0.8145759520503357  \\
            1.8269294043811493  0.8497254299495144  \\
            1.636502722926724  0.8814533634475821  \\
            1.439486422600511  0.9096319953545183  \\
            1.2366738185082493  0.9341478602651067  \\
            1.028881565425173  0.9549022414440739  \\
            0.8169463694154668  0.9718115683235417  \\
            0.6017216187122552  0.984807753012208  \\
            0.3840739474243851  0.9938384644612541  \\
            0.16487974590674356  0.998867339183008  \\
            -0.05497836815438633  0.9998741276738751  \\
            -0.2746151037312302  0.9968547759519424  \\
            -0.49314606120903737  0.9898214418809328  \\
            -0.7096912935511858  0.9788024462147787  \\
            -0.9233788495353235  0.9638421585599422  \\
            -1.1333482847931944  0.9450008187146685  \\
            -1.3387541265164173  0.9223542941045814  \\
            -1.5387692778770854  0.8959937742913359  \\
            -1.7325883484547702  0.8660254037844387  \\
            -1.9194308972594902  0.8325698546347714  \\
            -2.09854457529212  0.7957618405308323  \\
            -2.2692081549882808  0.7557495743542583  \\
            -2.4307344343471824  0.7126941713788627  \\
            -2.582473004051539  0.6667690005162916  \\
            -2.723812866436335  0.6181589862206055  \\
            -2.854184895760771  0.5670598638627709  \\
            -2.973064129876752  0.5136773915734063  \\
            -3.079971884066178  0.4582265217274105  \\
            -3.1744776785353546  0.4009305354066136  \\
            -3.256200971805184  0.3420201433256689  \\
            -3.324812693017398  0.28173255684143006  \\
            -3.380036566986753  0.2203105327865408  \\
            -3.421650226663697  0.1580013959733499  \\
            -3.449486108527992  0.09505604330418288  \\
            -3.463432127307873  0.031727933498067656  \\
            -3.463432127307873  -0.03172793349806786  \\
            -3.449486108527992  -0.09505604330418263  \\
            -3.421650226663697  -0.15800139597335008  \\
            -3.380036566986753  -0.22031053278654056  \\
            -3.3248126930173982  -0.2817325568414294  \\
            -3.2562009718051845  -0.34202014332566866  \\
            -3.1744776785353546  -0.4009305354066134  \\
            -3.079971884066178  -0.4582265217274107  \\
            -2.9730641298767524  -0.5136773915734061  \\
            -2.8541848957607723  -0.5670598638627703  \\
            -2.7238128664363352  -0.6181589862206053  \\
            -2.5824730040515393  -0.6667690005162915  \\
            -2.430734434347182  -0.7126941713788629  \\
            -2.2692081549882817  -0.7557495743542582  \\
            -2.0985445752921206  -0.7957618405308321  \\
            -1.9194308972594911  -0.8325698546347713  \\
            -1.7325883484547724  -0.8660254037844385  \\
            -1.538769277877085  -0.895993774291336  \\
            -1.3387541265164173  -0.9223542941045814  \\
            -1.133348284793195  -0.9450008187146683  \\
            -0.9233788495353258  -0.9638421585599419  \\
            -0.7096912935511889  -0.9788024462147785  \\
            -0.49314606120903814  -0.9898214418809327  \\
            -0.27461510373123105  -0.9968547759519423  \\
            -0.05497836815438487  -0.9998741276738751  \\
            0.16487974590674348  -0.998867339183008  \\
            0.38407394742438433  -0.9938384644612541  \\
            0.6017216187122536  -0.9848077530122081  \\
            0.8169463694154646  -0.9718115683235419  \\
            1.028881565425173  -0.9549022414440739  \\
            1.2366738185082486  -0.9341478602651068  \\
            1.4394864226005124  -0.9096319953545182  \\
            1.6365027229267244  -0.881453363447582  \\
            1.8269294043811493  -0.8497254299495144  \\
            2.0099996859274802  -0.8145759520503358  \\
            2.184976408155446  -0.7761464642917572  \\
            2.3511550015615805  -0.7345917086575331  \\
            2.507866323601931  -0.690079011482112  \\
            2.654479353092929  -0.6427876096865396  \\
            2.7904037311109686  -0.5929079290546408  \\
            2.9150921381594337  -0.5406408174555982  \\
            3.028042498031138  -0.4861967361004688  \\
            3.128799999492  -0.4297949120891719  \\
            3.2169589276453734  -0.37166245566032724  \\
            3.2921642976027257  -0.31203344569848707  \\
            3.354113283882506  -0.2511479871810794  \\
            3.402556439781475  -0.18925124436041063  \\
            3.4372987018085377  -0.12659245357374993  \\
            3.458200175136576  -0.06342391965656452  \\
            3.4651766969095417  -2.4492935982947064e-16  \\
        }
        ;
    \addlegendentry {Contour}
    \addplot[color=mycolor5, only marks, draw opacity={1.0}, line width={0}, solid, mark={o}, mark size={3.5 pt}, mark repeat={1}, mark options={color=mycolor5, draw opacity={1.0}, fill=mycolor5, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            -3.267154029739428  -0.08720697284126788  \\
            -2.887265546795732  -0.18892822968386488  \\
            -2.1073284515769433  0.03161897954261098  \\
            -2.0318009439265485  0.5962614007898032  \\
            -1.060622260612746  -0.046388775515406114  \\
            -1.0728999698353504e-5  0.2123634140001349  \\
            1.060650276766277  -0.04636228896148163  \\
            2.031801272985895  0.5962617303592488  \\
            2.107329407077874  0.03161887310667814  \\
            2.8872654982336448  -0.1889281536633988  \\
            3.267154031036407  -0.08720698338417839  \\
        }
        ;
    \addlegendentry {CI values}
\end{axis}
\end{tikzpicture}


==> experiment3_conv.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={100mm}, height={70mm}, scaled x ticks={false}, xlabel={Discretization points}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmin={44.0}, xmax={256.0}, xtick={{50.0,100.0,150.0,200.0,250.0}}, xticklabels={{$50$,$100$,$150$,$200$,$250$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Residual}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymin={4.3581874493397274e-14}, ymax={0.19669137868571174}, ytick={{1.0e-5,1.0e-10,1.0e-11,1.0e-12,1.0e-13}}, yticklabels={{$10^{-5}$,$10^{-10}$,$10^{-11}$,$10^{-12}$,$10^{-13}$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color=mycolor1,  draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            50.0  0.00032297556867893134  \\
            60.0  3.165767621366915e-5  \\
            70.0  3.5799428139726276e-6  \\
            80.0  3.6561079633110145e-7  \\
            90.0  2.8724664485481023e-8  \\
            100.0  1.1627380884341356e-8  \\
            110.0  1.1424158897092236e-9  \\
            120.0  1.4253430229282738e-10  \\
            130.0  5.90786517022531e-11  \\
            140.0  1.0174503599032456e-11  \\
            150.0  1.184195974893719e-12  \\
            160.0  4.74784027858908e-13  \\
            170.0  3.1907982724276905e-13  \\
            180.0  2.77159094300411e-13  \\
            190.0  5.285471971650926e-13  \\
            200.0  1.1144981208101681e-13  \\
            210.0  2.6527106649798715e-13  \\
            220.0  1.6207025163484862e-13  \\
            230.0  2.170571980076027e-13  \\
            240.0  9.941491593564362e-14  \\
            250.0  4.666300013500311e-13  \\
        }
        ;
    \addlegendentry {Minimum}
    \addplot[color=mycolor2,draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            50.0  0.010356128768253068  \\
            60.0  0.000938409050477471  \\
            70.0  0.00014512139700793267  \\
            80.0  1.455329848457706e-5  \\
            90.0  1.385793605553641e-6  \\
            100.0  1.3094984125726255e-6  \\
            110.0  1.0675802955264307e-7  \\
            120.0  1.3145436385831498e-8  \\
            130.0  5.7141204654576766e-9  \\
            140.0  1.0384263609228616e-9  \\
            150.0  1.304610385622612e-10  \\
            160.0  1.380591839215439e-11  \\
            170.0  5.4320789078795914e-12  \\
            180.0  4.5724007301143065e-12  \\
            190.0  3.490898810968369e-12  \\
            200.0  2.585484738003879e-12  \\
            210.0  4.756769373057153e-12  \\
            220.0  4.331855437300488e-12  \\
            230.0  4.4294070049551e-12  \\
            240.0  3.2872505921898884e-12  \\
            250.0  3.3715501519623125e-12  \\
        }
        ;
    \addlegendentry {Median}
    \addplot[color=mycolor3,  draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            50.0  0.08622628605714612  \\
            60.0  0.021917403372299683  \\
            70.0  0.0041724977108685835  \\
            80.0  0.00032352652909829115  \\
            90.0  1.9612073043114425e-5  \\
            100.0  5.069184925829584e-5  \\
            110.0  3.586445287826807e-6  \\
            120.0  3.8820371462841895e-7  \\
            130.0  1.655688903194703e-7  \\
            140.0  2.9440433679053535e-8  \\
            150.0  3.935847861486385e-9  \\
            160.0  5.982899533133101e-10  \\
            170.0  1.5058813163731429e-10  \\
            180.0  1.0166747056029275e-10  \\
            190.0  8.526763291507809e-11  \\
            200.0  1.0293699726750942e-10  \\
            210.0  9.288689513868011e-11  \\
            220.0  9.1510279521014e-11  \\
            230.0  2.373574299500802e-10  \\
            240.0  1.63135765754764e-10  \\
            250.0  1.0082795853451223e-10  \\
        }
        ;
    \addlegendentry {Maximum}
\end{axis}
\end{tikzpicture}


==> experiment4.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={70mm}, height={70mm}, scaled x ticks={false}, xlabel={$\Re(z)$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmin={-0.5}, xmax={2.5}, xtick={{0.0,1.0,2.0}}, xticklabels={{$0.0$,$1.0$,$2.0$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\Im(z)$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymin={-2.5}, ymax={0.5}, ytick={{-2.0,-1.0,0}}, yticklabels={{$-2.0$,$-1.0$,$0.0$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787},  only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.50 pt}, mark repeat={1}, mark options={color=mycolor1, draw opacity={1.0}, fill=mycolor1, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            -0.09001591111568559  0.6672089058359312  \\
            0.1666342997006614  -3.907096910665796  \\
            -4.161418221513816  -0.1369200839739335  \\
            3.526265176929987  0.13647785066733445  \\
            0.5309716585327479  0.4032912967785163  \\
            0.3495078984455063  -0.7747735275636949  \\
            0.5818881367425712  -0.6813052918462653  \\
            0.38675447194444773  -1.3002042416931605  \\
            -0.1620140472383091  -0.7301426882351304  \\
            0.8196940410244593  3.053530082194601  \\
            -0.12292635708833559  -1.3430515655647037  \\
            -0.4565522892978873  0.10348908035255193  \\
            -0.6431860058345981  1.1493866860053916  \\
            -1.0512921815809801  -0.15763329486895952  \\
            -0.28445540970997735  -0.2366498917931143  \\
            -0.22116850447036096  -0.07730682376892638  \\
            -0.7595433258900903  -0.24552681730000048  \\
            0.13780702953168417  -0.6127122971382961  \\
            -1.5055621088501063  0.579271107842074  \\
            4.71955698063018  -0.7249058158570859  \\
            -3.2194238146000433  -0.44071792812882443  \\
            -1.2741923083608226  -0.568577231895492  \\
            -0.29151450177109217  -0.3746913875723674  \\
            -0.1152251306949719  0.2949321213118135  \\
            -1.164982443324732  -1.9630556088492566  \\
            -0.3410260350958497  -0.157172750332326  \\
            0.4530361192135348  -0.09209029539377794  \\
            0.00830846990557618  -0.01472369382926132  \\
            0.12092901329809219  0.6159949663581775  \\
            -0.6876329785806518  0.6051607406227395  \\
            2.2737899491677465  1.0698929010569267  \\
            0.7839460825951073  -0.22286367715756278  \\
            1.1258148428776684  -0.6161451071969797  \\
            -1.163979129552359  -0.4091527279956395  \\
            -1.7496506332004058  -0.7961439077323179  \\
            1.77978220991071  0.9763315778555017  \\
            -0.16565307083797656  -0.9212682604557495  \\
            -1.3778946980722702  -0.18845591333147205  \\
            -10.807753856111738  -8.889815962217106  \\
            -0.5020402022630727  0.28794142822250623  \\
            -1.2617240501380496  -1.4402148361844471  \\
            -1.5762059381691973  -0.1169113880244232  \\
            1.0931081445041144  0.3479283639349315  \\
            -0.5051830544842746  -0.2945970908743621  \\
            -2.0183498300846168  0.5902473211155429  \\
            0.08114416322296233  0.13981785065212296  \\
            -0.33115528192989263  -0.7650370252314569  \\
            4.122132675793074  -4.698632375916618  \\
            -0.4663628687684027  -0.8020066914008561  \\
            21.504185143254947  2.450445994560922  \\
            -1.0174952095435523  4.195447426426759  \\
            -2.3403160285487057  0.531466429023083  \\
            -0.8186983540706165  0.4533670813526604  \\
            -0.3417099866348293  -0.3880458251046717  \\
            0.37234557156666315  -0.8314626088535458  \\
            2.43168488491019  -0.36687300435934783  \\
            -4.782408952632965  -4.551630646243888  \\
            1.7458596377796718  0.31720452869777854  \\
            -0.3919631342138382  -1.8474616621866413  \\
            0.9704525214516116  -0.23727366879970266  \\
            -16.019930163993433  19.85019038198617  \\
            -1.011253505399407  -0.7173939856886462  \\
            -2.7402695457480735  4.355654864029392  \\
            2.4157022975241462  2.7221346892300478  \\
            0.7127685024242236  -0.4698492589343822  \\
            -0.9134478543648885  -0.1996664835076648  \\
            0.6318465769372339  -0.34062151552812614  \\
            -0.03096528887334333  0.03782121626817006  \\
            0.5536352990699686  -0.3749020571513565  \\
            -0.7936426642576413  -0.093261021664415  \\
            0.48855659667050916  1.3220117556594755  \\
            0.5650615026806085  -0.985184613686498  \\
            -0.20400580201894963  -0.6970331607200216  \\
            1.2198004872515298  1.0879187267570747  \\
            -2.9541214541164678  -5.270747179574006  \\
            -0.31555129924306125  -0.257223113690924  \\
            -0.49471052413000266  0.1783222976547319  \\
            -0.027707934709465483  0.014729161437902814  \\
            -0.8737993675647272  -2.9842188587413054  \\
            -0.9583978902030488  -0.22188970001420993  \\
            -1.0799552668899126  -0.26140198763637995  \\
            0.04160137124560876  0.050512337484480536  \\
            -0.901279007849784  -2.8273240387750325  \\
            -0.5828088483924433  0.12442521244768671  \\
            -2.3882546418473014  2.8052813077210383  \\
            0.07268722500077113  -0.2595760925297963  \\
            -0.025389995400396496  -1.0557789774190969  \\
            -0.9752876740252484  -2.785493544419106  \\
            0.8041519800518505  0.3931485014341232  \\
            2.897043781222463  -5.150449761094574  \\
            0.24360592547160873  0.1542428346425277  \\
            0.3063862444896809  -0.13405314631018916  \\
            -1.1361890472143132  -0.3144558214933595  \\
            0.8063410454054868  5.277583968798922  \\
            0.8354933378367275  -0.23835977526152016  \\
            1.682138861194629  0.2625787013971504  \\
            -6.597191098726825  3.8645570868636447  \\
            -0.11729817904925878  -0.14315901916262497  \\
            -3.286206347313742  -0.9356724531220625  \\
            -1.3426343730659718  1.0303491098979336  \\
            -0.297913863227741  1.0436790723169873  \\
            4.039279816681409  -13.996342877942954  \\
            -1.7956577633880677  -2.5710979454574803  \\
            -1.2713992031159937  -0.14646579065063325  \\
            -6.010786813454519  0.5680112670871248  \\
            -0.4368887410623232  -1.0124137353190903  \\
            1.4269419629980113  -1.8688916254123586  \\
            2.8637875294888  -1.966182655481756  \\
            6.94533038923015  -4.465004110578257  \\
            -0.3229527128272929  -0.42334452094528224  \\
            0.8538125264725899  0.33715261050769607  \\
            -0.06749110778263494  1.3424637131510821  \\
            0.6282241325109852  0.8799320696939452  \\
            -4.534806839908544  4.444685128321454  \\
            2.3705531271620734  1.6197866303936395  \\
            0.5276695090286875  -0.8648198925896222  \\
            -2.1708802463809334  1.0109350682686582  \\
            0.4459803189025213  -0.29002093924922884  \\
            -0.6995936307574694  1.2245926871421322  \\
            1.2231153888992417  1.5650065919295506  \\
            -0.7943449257373781  -3.1706286973168205  \\
            -0.4265456644110327  -0.49327365241117105  \\
            0.8124858968741218  0.822163091583767  \\
            -0.3581125066861673  0.601855506685886  \\
            0.29016275192183627  -0.42047575403510007  \\
            0.39436256605588066  1.1221849807074176  \\
            -0.04539676362564188  -0.17022819188281116  \\
            -0.8541152444478476  -1.2296593585674156  \\
            -0.5737859156436931  -0.17806772596611586  \\
            0.5720420266497984  0.9138899739708461  \\
            1.7053090649345217  0.9079026831662474  \\
            0.07607531775654194  0.15447864524796043  \\
            -7.013970335237569  1.3292942902765605  \\
            1.050704959435795  -1.257586254766296  \\
            -0.7100610835355649  0.014786614168262458  \\
            -2.0115149400084356  2.1920947388629823  \\
            -0.1746970246953375  -0.3357514560455263  \\
            0.025758453955502993  0.17509917018268772  \\
            -0.7168895475732573  0.009739921261030605  \\
            0.21177355293209518  -0.07939282303817129  \\
            0.03305161299598855  -0.25034631733769525  \\
            -0.7213138055554129  0.5200945355489653  \\
            -0.5496521941220118  0.4069414326348671  \\
            0.02627371047161661  0.3285201264805016  \\
            0.23939617716504502  -0.05419800848724293  \\
            1.156388400727035  -0.3723329284694505  \\
            -0.6302995462141905  0.10842636892667293  \\
            0.3266276541288669  -0.5658335315447116  \\
            1.576674835021894  -4.317975348359148  \\
            0.2646979005222734  1.554376192100565  \\
            1.8836627393465402  -1.9067765346340984  \\
            0.004398505771848225  0.9284656910638563  \\
            -1.5113036185168953  -0.06796179876134538  \\
            -0.24283610387509286  -0.03137190775954187  \\
            0.2488562682918671  0.09258307618170941  \\
            1.5502201632835628  0.29546673338670115  \\
            0.12252782720304142  -0.214010353888386  \\
            -0.923949932100518  0.007339664825921521  \\
            0.5671177721080701  1.8732428380600317  \\
            0.5320828239479186  -0.3920273934657649  \\
            0.1490073524086437  -0.9456044721032981  \\
            -0.5015860063393708  -0.4495407734076789  \\
            1.9587847881555775  1.4685280967287646  \\
            0.9404378151959093  -1.721740584807866  \\
            -1.5927670712448478  1.5967872149384446  \\
            -0.1462686933371423  1.0697146889747016  \\
            -1.6783853776870707  1.174734277448681  \\
            -1.0353447943643403  0.2727777702325694  \\
            0.22677277740174662  -7.032488517730581  \\
            -0.8334039560343114  0.18952382821984828  \\
            1.4859845067930901  -5.232455480806997  \\
            -0.635899604466308  -3.3981343933131147  \\
            -0.22235032918373915  -0.9948385724876156  \\
            -0.5135659672747984  -1.159483428730109  \\
            -0.10933007980292442  -0.15107363136805063  \\
            0.3767261321605986  -0.8521424218600147  \\
            1.422445772982088  0.21398799955551184  \\
            4.828180317998143  7.365348902600172  \\
            -0.331505624316812  -1.2090760421804927  \\
            0.3952796129866738  -0.9084271184102013  \\
            -1.183901457817789  0.31422069450092893  \\
            -0.3471195512638368  0.2318222938959436  \\
            -1.0893347443491437  -0.08564662847591775  \\
            0.16840529863211695  0.19521854010876963  \\
            -1.556367951433645  -0.7408933332338248  \\
            0.194391097535205  3.7650597218546014  \\
            0.9057141604312139  0.9173369769695712  \\
            -0.6172391806480747  0.11782105826851831  \\
            -0.4966909141118885  -0.7421757235058642  \\
            -0.2364344553070186  -0.6256498438918756  \\
            0.6395429800689594  0.9183619001596078  \\
            0.17144128198701822  0.494340111107092  \\
            -0.5919419212473204  2.0619225232894807  \\
            0.12159321172872957  -0.700472788834571  \\
            0.11518476790330705  -0.08831315896266984  \\
            1.500746426600094  1.2356482301807514  \\
            0.6224931915193664  -0.11629776383916875  \\
            -0.8328286896137505  -0.09903828398010221  \\
            0.7016682775504361  -1.1872218431951196  \\
            0.5954599532444269  -0.8095806738569656  \\
            -3.8421776368499474  -4.687991827662449  \\
            0.643152759126893  -0.5822987398415168  \\
            2.193622140401718  0.6761147423631702  \\
            -0.20595619620298417  0.0898788540797489  \\
            -0.24076447438945406  1.6721260490985148  \\
            0.9105289405922127  0.32558778111632863  \\
            2.5087633552066904  0.4185164784806665  \\
            1.4460735917462046  -0.7928076360368691  \\
            -3.656484315928987  0.6310694789384728  \\
            -0.6376596605789986  -0.5692911475902014  \\
            3.2220059497404616  1.7892791056369317  \\
            1.196426162278664  -1.0503031044427151  \\
            0.05298145384890167  1.519667074426388  \\
            -0.07010460050230118  0.1374610696295674  \\
            -1.3383817935488964  -1.546825312321426  \\
            -0.5909855465445687  0.22545308862744234  \\
            1.9242744075894402  0.6886301705628424  \\
            1.2616032586762804  0.9454749525647851  \\
            1.3715557190051202  -0.9236628333313107  \\
            -0.007644747611564009  -3.608222481175245  \\
        }
        ;\label{marker:eigs}
    \addplot[color=mycolor2, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  -1.0  \\
            1.9979866764718843  -0.9365760803434355  \\
            1.9919548128307953  -0.8734075464262507  \\
            1.9819286972627066  -0.8107487556395898  \\
            1.9679487013963564  -0.7488520128189208  \\
            1.9500711177409453  -0.687966554301513  \\
            1.9283679330160726  -0.6283375443396725  \\
            1.9029265382866214  -0.5702050879108285  \\
            1.873849377069785  -0.5138032638995313  \\
            1.8412535328311812  -0.45935918254440244  \\
            1.8052702575310586  -0.4070920709453596  \\
            1.766044443118978  -0.35721239031346075  \\
            1.72373403810507  -0.3099209885178881  \\
            1.6785094115571322  -0.2654082913424667  \\
            1.6305526670845225  -0.22385353570824318  \\
            1.5800569095711983  -0.18542404794966427  \\
            1.5272254676105024  -0.1502745700504856  \\
            1.4722710747726828  -0.11854663655241793  \\
            1.4154150130018865  -0.09036800464548167  \\
            1.3568862215918718  -0.06585213973489334  \\
            1.296920375328275  -0.045097758555926126  \\
            1.2357589355094274  -0.028188431676458348  \\
            1.1736481776669305  -0.01519224698779198  \\
            1.110838199901011  -0.006161535538745877  \\
            1.0475819158237425  -0.0011326608169920371  \\
            0.984134036165192  -0.0001258723261249317  \\
            0.9207500431432114  -0.0031452240480576155  \\
            0.8576851617267149  -0.010178558119067205  \\
            0.7951933319348095  -0.021197553785221257  \\
            0.7335261863099651  -0.03615784144005785  \\
            0.6729320366825784  -0.054999181285331544  \\
            0.6136548743068713  -0.07764570589541864  \\
            0.5559333873942258  -0.10400622570866414  \\
            0.5000000000000002  -0.1339745962155613  \\
            0.44607993613388974  -0.1674301453652286  \\
            0.3943903128623335  -0.20423815946916768  \\
            0.345139266054715  -0.24425042564574173  \\
            0.2985251122936786  -0.2873058286211373  \\
            0.25473555032424533  -0.3332309994837084  \\
            0.21394690525721272  -0.3818410137793945  \\
            0.1763234185701673  -0.43294013613722915  \\
            0.14201658676502293  -0.4863226084265937  \\
            0.11116455134507663  -0.5417734782725895  \\
            0.08389154256793041  -0.5990694645933864  \\
            0.06030737921409168  -0.6579798566743311  \\
            0.04050702638550274  -0.7182674431585699  \\
            0.024570213114592954  -0.7796894672134592  \\
            0.012561111323605711  -0.84199860402665  \\
            0.004528077426915411  -0.9049439566958171  \\
            0.0005034576168149174  -0.9682720665019323  \\
            0.0005034576168149174  -1.0317279334980678  \\
            0.004528077426915411  -1.0950560433041827  \\
            0.012561111323605711  -1.1580013959733502  \\
            0.024570213114592954  -1.2203105327865407  \\
            0.04050702638550252  -1.2817325568414293  \\
            0.06030737921409157  -1.3420201433256687  \\
            0.0838915425679303  -1.4009305354066135  \\
            0.11116455134507663  -1.4582265217274106  \\
            0.14201658676502282  -1.513677391573406  \\
            0.17632341857016687  -1.5670598638627702  \\
            0.2139469052572126  -1.6181589862206054  \\
            0.2547355503242452  -1.6667690005162914  \\
            0.29852511229367873  -1.712694171378863  \\
            0.3451392660547148  -1.7557495743542582  \\
            0.3943903128623334  -1.7957618405308322  \\
            0.4460799361338895  -1.8325698546347713  \\
            0.49999999999999956  -1.8660254037844384  \\
            0.555933387394226  -1.895993774291336  \\
            0.6136548743068713  -1.9223542941045815  \\
            0.6729320366825782  -1.9450008187146683  \\
            0.7335261863099645  -1.963842158559942  \\
            0.7951933319348086  -1.9788024462147784  \\
            0.8576851617267147  -1.9898214418809328  \\
            0.9207500431432112  -1.9968547759519422  \\
            0.9841340361651923  -1.9998741276738752  \\
            1.0475819158237423  -1.998867339183008  \\
            1.1108381999010108  -1.9938384644612541  \\
            1.17364817766693  -1.9848077530122081  \\
            1.2357589355094265  -1.9718115683235418  \\
            1.296920375328275  -1.9549022414440738  \\
            1.3568862215918718  -1.9341478602651068  \\
            1.4154150130018868  -1.9096319953545182  \\
            1.4722710747726828  -1.8814533634475819  \\
            1.5272254676105024  -1.8497254299495145  \\
            1.5800569095711978  -1.814575952050336  \\
            1.630552667084522  -1.7761464642917573  \\
            1.6785094115571324  -1.734591708657533  \\
            1.72373403810507  -1.690079011482112  \\
            1.766044443118978  -1.6427876096865397  \\
            1.8052702575310584  -1.5929079290546408  \\
            1.8412535328311808  -1.540640817455598  \\
            1.8738493770697848  -1.4861967361004689  \\
            1.902926538286621  -1.429794912089172  \\
            1.9283679330160726  -1.3716624556603272  \\
            1.9500711177409453  -1.312033445698487  \\
            1.9679487013963564  -1.2511479871810793  \\
            1.9819286972627066  -1.1892512443604106  \\
            1.9919548128307953  -1.12659245357375  \\
            1.9979866764718843  -1.0634239196565645  \\
            2.0  -1.0000000000000002  \\
        }
        ;
        \label{marker:contour}
    \addplot[color=mycolor5, only marks, draw opacity={1.0}, line width={0}, solid, mark={o}, mark size={3.0 pt}, mark repeat={1}, mark options={color=mycolor5, draw opacity={1.0}, fill=mycolor5, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            -0.025390020083171247  -1.0557789638987876  \\
            0.12159321171870856  -0.7004727888345896  \\
            0.13780702952629775  -0.6127122971407035  \\
            0.14900735241503132  -0.9456044721080824  \\
            0.29016275192720387  -0.4204757540587775  \\
            0.3266276540962509  -0.5658335315478045  \\
            0.3495078982227598  -0.7747735275384487  \\
            0.372345571668286  -0.8314626087689914  \\
            0.3767261321201932  -0.8521424218001943  \\
            0.38675447194554113  -1.300204241694438  \\
            0.39527961288671154  -0.9084271185520928  \\
            0.445980318900451  -0.2900209392544003  \\
            0.5276695090689193  -0.8648198925401038  \\
            0.5320828239405424  -0.39202739346585197  \\
            0.5536352990720979  -0.37490205715369257  \\
            0.5650615026430659  -0.9851846136953439  \\
            0.5818881367808509  -0.6813052916699781  \\
            0.595459953178549  -0.8095806738642263  \\
            0.6224931915188231  -0.11629776384047347  \\
            0.6318465769835493  -0.34062151552919095  \\
            0.6431527592298872  -0.5822987398244864  \\
            0.701668277553053  -1.187221843195899  \\
            0.7127685024219131  -0.4698492589306824  \\
            0.783946082569995  -0.22286367714262326  \\
            0.8354933378038056  -0.2383597752703286  \\
            0.9404378151958483  -1.721740584807884  \\
            0.9704525214483626  -0.23727366879818879  \\
            1.0507049594357394  -1.257586254765891  \\
            1.125814842877215  -0.6161451071961443  \\
            1.1563884007259637  -0.37233292847011457  \\
            1.1964261622789407  -1.050303104443826  \\
            1.3715557190051604  -0.9236628333310262  \\
            1.426941962997982  -1.8688916254123416  \\
            1.4460735917461232  -0.792807636036977  \\
        }
        ;
        \label{marker:CI}
\end{axis}
\end{tikzpicture}


==> paths_contourintegration.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.3in,
height=3in,
at={(0.991in,0.82in)},
scale only axis,
xmin=-1,
xmax=1.3,
xmajorticks=false, 
ymajorticks=false,
zmajorticks=false,
tick align=outside,
ymin=-1,
ymax=1,
zmin=0,
zmax=2.5,
view={-25.8220916568743}{12.3411153284671},
axis background/.style={fill=white},
axis line style={draw=none}
]
\addplot3 [color=mycolor1,very thick]
 table[row sep=crcr] {%
1	0	2\\
0.992114701314478	0.125333233564304	2.00785420971784\\
0.968583161128631	0.248689887164855	2.03092332998903\\
0.929776485888251	0.368124552684678	2.06775784314465\\
0.876306680043864	0.481753674101715	2.11604330125525\\
0.809016994374947	0.587785252292473	2.17274575140626\\
0.728968627421412	0.684547105928689	2.23430237011767\\
0.63742398974869	0.770513242775789	2.29684532864643\\
0.535826794978997	0.844327925502015	2.35644482289127\\
0.425779291565073	0.90482705246602	2.40935599743717\\
0.309016994374947	0.951056516295154	2.45225424859374\\
0.187381314585725	0.982287250728689	2.48244412147206\\
0.0627905195293135	0.998026728428272	2.49802867532862\\
-0.0627905195293134	0.998026728428272	2.49802867532862\\
-0.187381314585725	0.982287250728689	2.48244412147206\\
-0.309016994374947	0.951056516295154	2.45225424859374\\
-0.425779291565073	0.904827052466019	2.40935599743717\\
-0.535826794978997	0.844327925502015	2.35644482289127\\
-0.63742398974869	0.770513242775789	2.29684532864643\\
-0.728968627421411	0.684547105928689	2.23430237011767\\
-0.809016994374947	0.587785252292473	2.17274575140626\\
-0.876306680043863	0.481753674101716	2.11604330125525\\
-0.929776485888251	0.368124552684678	2.06775784314465\\
-0.968583161128631	0.248689887164855	2.03092332998903\\
-0.992114701314478	0.125333233564305	2.00785420971784\\
-1	1.22464679914735e-16	2\\
-0.992114701314478	-0.125333233564304	2.00785420971784\\
-0.968583161128631	-0.248689887164855	2.03092332998903\\
-0.929776485888251	-0.368124552684678	2.06775784314465\\
-0.876306680043864	-0.481753674101715	2.11604330125525\\
-0.809016994374947	-0.587785252292473	2.17274575140626\\
-0.728968627421412	-0.684547105928689	2.23430237011767\\
-0.63742398974869	-0.770513242775789	2.29684532864643\\
-0.535826794978997	-0.844327925502015	2.35644482289127\\
-0.425779291565073	-0.904827052466019	2.40935599743717\\
-0.309016994374948	-0.951056516295154	2.45225424859374\\
-0.187381314585725	-0.982287250728689	2.48244412147206\\
-0.0627905195293132	-0.998026728428272	2.49802867532862\\
0.0627905195293128	-0.998026728428272	2.49802867532862\\
0.187381314585724	-0.982287250728689	2.48244412147206\\
0.309016994374947	-0.951056516295154	2.45225424859374\\
0.425779291565073	-0.90482705246602	2.40935599743717\\
0.535826794978996	-0.844327925502016	2.35644482289127\\
0.637423989748689	-0.77051324277579	2.29684532864643\\
0.728968627421411	-0.684547105928689	2.23430237011767\\
0.809016994374947	-0.587785252292473	2.17274575140626\\
0.876306680043864	-0.481753674101715	2.11604330125525\\
0.929776485888251	-0.368124552684679	2.06775784314465\\
0.968583161128631	-0.248689887164855	2.03092332998903\\
0.992114701314478	-0.125333233564305	2.00785420971784\\
1	-2.44929359829471e-16	2\\
};
 \addplot3 [color=mycolor1, very thick]
 table[row sep=crcr] {%
1	0	1.7\\
0.992114701314478	0.125333233564304	1.69371663222573\\
0.968583161128631	0.248689887164855	1.67526133600877\\
0.929776485888251	0.368124552684678	1.64579372548428\\
0.876306680043864	0.481753674101715	1.6071653589958\\
0.809016994374947	0.587785252292473	1.56180339887499\\
0.728968627421412	0.684547105928689	1.51255810390586\\
0.63742398974869	0.770513242775789	1.46252373708285\\
0.535826794978997	0.844327925502015	1.41484414168699\\
0.425779291565073	0.90482705246602	1.37251520205026\\
0.309016994374947	0.951056516295154	1.33819660112501\\
0.187381314585725	0.982287250728689	1.31404470282235\\
0.0627905195293135	0.998026728428272	1.3015770597371\\
-0.0627905195293134	0.998026728428272	1.3015770597371\\
-0.187381314585725	0.982287250728689	1.31404470282235\\
-0.309016994374947	0.951056516295154	1.33819660112501\\
-0.425779291565073	0.904827052466019	1.37251520205026\\
-0.535826794978997	0.844327925502015	1.41484414168699\\
-0.63742398974869	0.770513242775789	1.46252373708285\\
-0.728968627421411	0.684547105928689	1.51255810390586\\
-0.809016994374947	0.587785252292473	1.56180339887499\\
-0.876306680043863	0.481753674101716	1.6071653589958\\
-0.929776485888251	0.368124552684678	1.64579372548428\\
-0.968583161128631	0.248689887164855	1.67526133600877\\
-0.992114701314478	0.125333233564305	1.69371663222573\\
-1	1.22464679914735e-16	1.7\\
-0.992114701314478	-0.125333233564304	1.69371663222573\\
-0.968583161128631	-0.248689887164855	1.67526133600877\\
-0.929776485888251	-0.368124552684678	1.64579372548428\\
-0.876306680043864	-0.481753674101715	1.6071653589958\\
-0.809016994374947	-0.587785252292473	1.56180339887499\\
-0.728968627421412	-0.684547105928689	1.51255810390586\\
-0.63742398974869	-0.770513242775789	1.46252373708285\\
-0.535826794978997	-0.844327925502015	1.41484414168699\\
-0.425779291565073	-0.904827052466019	1.37251520205026\\
-0.309016994374948	-0.951056516295154	1.33819660112501\\
-0.187381314585725	-0.982287250728689	1.31404470282235\\
-0.0627905195293132	-0.998026728428272	1.3015770597371\\
0.0627905195293128	-0.998026728428272	1.3015770597371\\
0.187381314585724	-0.982287250728689	1.31404470282235\\
0.309016994374947	-0.951056516295154	1.33819660112501\\
0.425779291565073	-0.90482705246602	1.37251520205026\\
0.535826794978996	-0.844327925502016	1.41484414168699\\
0.637423989748689	-0.77051324277579	1.46252373708285\\
0.728968627421411	-0.684547105928689	1.51255810390586\\
0.809016994374947	-0.587785252292473	1.56180339887499\\
0.876306680043864	-0.481753674101715	1.6071653589958\\
0.929776485888251	-0.368124552684679	1.64579372548428\\
0.968583161128631	-0.248689887164855	1.67526133600877\\
0.992114701314478	-0.125333233564305	1.69371663222573\\
1	-2.44929359829471e-16	1.7\\
};
 \addplot3 [color=mycolor1, very thick]
 table[row sep=crcr] {%
1	0	1\\
0.992114701314478	0.125333233564304	1.06217247179121\\
0.968583161128631	0.248689887164855	1.12043841852543\\
0.929776485888251	0.368124552684678	1.17113677648217\\
0.876306680043864	0.481753674101715	1.2110819813755\\
0.809016994374947	0.587785252292473	1.23776412907379\\
0.728968627421412	0.684547105928689	1.24950668210707\\
0.63742398974869	0.770513242775789	1.24557181268217\\
0.535826794978997	0.844327925502015	1.2262067631165\\
0.425779291565073	0.90482705246602	1.19262831069395\\
0.309016994374947	0.951056516295154	1.14694631307312\\
0.187381314585725	0.982287250728689	1.09203113817117\\
0.0627905195293135	0.998026728428272	1.03133330839108\\
-0.0627905195293134	0.998026728428272	0.968666691608924\\
-0.187381314585725	0.982287250728689	0.90796886182883\\
-0.309016994374947	0.951056516295154	0.853053686926882\\
-0.425779291565073	0.904827052466019	0.807371689306053\\
-0.535826794978997	0.844327925502015	0.773793236883495\\
-0.63742398974869	0.770513242775789	0.754428187317828\\
-0.728968627421411	0.684547105928689	0.750493317892932\\
-0.809016994374947	0.587785252292473	0.762235870926212\\
-0.876306680043863	0.481753674101716	0.788918018624496\\
-0.929776485888251	0.368124552684678	0.828863223517828\\
-0.968583161128631	0.248689887164855	0.879561581474571\\
-0.992114701314478	0.125333233564305	0.937827528208786\\
-1	1.22464679914735e-16	1\\
-0.992114701314478	-0.125333233564304	1.06217247179121\\
-0.968583161128631	-0.248689887164855	1.12043841852543\\
-0.929776485888251	-0.368124552684678	1.17113677648217\\
-0.876306680043864	-0.481753674101715	1.2110819813755\\
-0.809016994374947	-0.587785252292473	1.23776412907379\\
-0.728968627421412	-0.684547105928689	1.24950668210707\\
-0.63742398974869	-0.770513242775789	1.24557181268217\\
-0.535826794978997	-0.844327925502015	1.22620676311651\\
-0.425779291565073	-0.904827052466019	1.19262831069395\\
-0.309016994374948	-0.951056516295154	1.14694631307312\\
-0.187381314585725	-0.982287250728689	1.09203113817117\\
-0.0627905195293132	-0.998026728428272	1.03133330839108\\
0.0627905195293128	-0.998026728428272	0.968666691608924\\
0.187381314585724	-0.982287250728689	0.907968861828831\\
0.309016994374947	-0.951056516295154	0.853053686926882\\
0.425779291565073	-0.90482705246602	0.807371689306053\\
0.535826794978996	-0.844327925502016	0.773793236883495\\
0.637423989748689	-0.77051324277579	0.754428187317828\\
0.728968627421411	-0.684547105928689	0.750493317892932\\
0.809016994374947	-0.587785252292473	0.762235870926212\\
0.876306680043864	-0.481753674101715	0.788918018624496\\
0.929776485888251	-0.368124552684679	0.828863223517827\\
0.968583161128631	-0.248689887164855	0.879561581474571\\
0.992114701314478	-0.125333233564305	0.937827528208786\\
1	-2.44929359829471e-16	1\\
};
 \addplot3 [color=mycolor2, very thick]
 table[row sep=crcr] {%
1	0	0\\
0.992114701314478	0.125333233564304	0\\
0.968583161128631	0.248689887164855	0\\
0.929776485888251	0.368124552684678	0\\
0.876306680043864	0.481753674101715	0\\
0.809016994374947	0.587785252292473	0\\
0.728968627421412	0.684547105928689	0\\
0.63742398974869	0.770513242775789	0\\
0.535826794978997	0.844327925502015	0\\
0.425779291565073	0.90482705246602	0\\
0.309016994374947	0.951056516295154	0\\
0.187381314585725	0.982287250728689	0\\
0.0627905195293135	0.998026728428272	0\\
-0.0627905195293134	0.998026728428272	0\\
-0.187381314585725	0.982287250728689	0\\
-0.309016994374947	0.951056516295154	0\\
-0.425779291565073	0.904827052466019	0\\
-0.535826794978997	0.844327925502015	0\\
-0.63742398974869	0.770513242775789	0\\
-0.728968627421411	0.684547105928689	0\\
-0.809016994374947	0.587785252292473	0\\
-0.876306680043863	0.481753674101716	0\\
-0.929776485888251	0.368124552684678	0\\
-0.968583161128631	0.248689887164855	0\\
-0.992114701314478	0.125333233564305	0\\
-1	1.22464679914735e-16	0\\
-0.992114701314478	-0.125333233564304	0\\
-0.968583161128631	-0.248689887164855	0\\
-0.929776485888251	-0.368124552684678	0\\
-0.876306680043864	-0.481753674101715	0\\
-0.809016994374947	-0.587785252292473	0\\
-0.728968627421412	-0.684547105928689	0\\
-0.63742398974869	-0.770513242775789	0\\
-0.535826794978997	-0.844327925502015	0\\
-0.425779291565073	-0.904827052466019	0\\
-0.309016994374948	-0.951056516295154	0\\
-0.187381314585725	-0.982287250728689	0\\
-0.0627905195293132	-0.998026728428272	0\\
0.0627905195293128	-0.998026728428272	0\\
0.187381314585724	-0.982287250728689	0\\
0.309016994374947	-0.951056516295154	0\\
0.425779291565073	-0.90482705246602	0\\
0.535826794978996	-0.844327925502016	0\\
0.637423989748689	-0.77051324277579	0\\
0.728968627421411	-0.684547105928689	0\\
0.809016994374947	-0.587785252292473	0\\
0.876306680043864	-0.481753674101715	0\\
0.929776485888251	-0.368124552684679	0\\
0.968583161128631	-0.248689887164855	0\\
0.992114701314478	-0.125333233564305	0\\
1	-2.44929359829471e-16	0\\
};
 \addplot3 [color=black, only marks, mark size=1.7pt, mark=*, mark options={solid, black}]
 table[row sep=crcr] {%
1	0	2\\
0.809016994374947	0.587785252292473	2.17274575140626\\
0.309016994374947	0.951056516295154	2.45225424859374\\
-0.309016994374948	0.951056516295154	2.45225424859374\\
-0.809016994374947	0.587785252292473	2.17274575140626\\
-1	1.22464679914735e-16	2\\
-0.809016994374947	-0.587785252292473	2.17274575140626\\
-0.309016994374948	-0.951056516295154	2.45225424859374\\
0.309016994374947	-0.951056516295154	2.45225424859374\\
0.809016994374947	-0.587785252292473	2.17274575140626\\
1	-2.44929359829471e-16	2\\
};
 \addplot3 [color=black, only marks, mark size=1.7pt, mark=*, mark options={solid, black}]
 table[row sep=crcr] {%
1	0	1.7\\
0.809016994374947	0.587785252292473	1.56180339887499\\
0.309016994374947	0.951056516295154	1.33819660112501\\
-0.309016994374948	0.951056516295154	1.33819660112501\\
-0.809016994374947	0.587785252292473	1.56180339887499\\
-1	1.22464679914735e-16	1.7\\
-0.809016994374947	-0.587785252292473	1.56180339887499\\
-0.309016994374948	-0.951056516295154	1.33819660112501\\
0.309016994374947	-0.951056516295154	1.33819660112501\\
0.809016994374947	-0.587785252292473	1.56180339887499\\
1	-2.44929359829471e-16	1.7\\
};
 \addplot3 [color=black, only marks, mark size=1.7pt, mark=*, mark options={solid, black}]
 table[row sep=crcr] {%
1	0	1\\
0.809016994374947	0.587785252292473	1.23776412907379\\
0.309016994374947	0.951056516295154	1.14694631307312\\
-0.309016994374948	0.951056516295154	0.853053686926882\\
-0.809016994374947	0.587785252292473	0.762235870926212\\
-1	1.22464679914735e-16	1\\
-0.809016994374947	-0.587785252292473	1.23776412907379\\
-0.309016994374948	-0.951056516295154	1.14694631307312\\
0.309016994374947	-0.951056516295154	0.853053686926882\\
0.809016994374947	-0.587785252292473	0.762235870926212\\
1	-2.44929359829471e-16	1\\
};
 \addplot3 [color=black, only marks, mark size=1.7pt, mark=*, mark options={solid, black}]
 table[row sep=crcr] {%
1	0	0\\
0.809016994374947	0.587785252292473	0\\
0.309016994374947	0.951056516295154	0\\
-0.309016994374948	0.951056516295154	0\\
-0.809016994374947	0.587785252292473	0\\
-1	1.22464679914735e-16	0\\
-0.809016994374947	-0.587785252292473	0\\
-0.309016994374948	-0.951056516295154	0\\
0.309016994374947	-0.951056516295154	0\\
0.809016994374947	-0.587785252292473	0\\
1	-2.44929359829471e-16	0\\
};
 \addplot3 [color=black, dashed]
 table[row sep=crcr] {%
1	0	2\\
1	0	0\\
};
\draw (axis cs:1.5,0,0)
    node [anchor=north] {$\textcolor{mycolor2}{\partial \Omega}$};
    \draw (axis cs:1.5,0,0.9)
    node [anchor=north] {$\textcolor{mycolor1}{x^{(1)}(t)}$};
    \draw (axis cs:1.5,0,1.5)
    node [anchor=north] {$\textcolor{mycolor1}{x^{(2)}(t)}$};
    \draw (axis cs:1.5,0,2.3)
    node [anchor=north] {$\textcolor{mycolor1}{x^{(3)}(t)}$};
 \end{axis}
\end{tikzpicture}%
